The Impact of Bootstrap Sampling Rate on Random Forest Performance in Regression Tasks

Random Forests (RFs) typically train each tree on a bootstrap sample of the same size as the training set, i.e., bootstrap rate (BR) equals 1.0. We systematically examine how varying BR from 0.2 to 5.0 affects RF performance across 39 heterogeneous regression datasets and 16 RF configurations, evaluating with repeated two-fold cross-validation and mean squared error. Our results demonstrate that tuning the BR can yield significant improvements over the default: the best setup relied on BR \leq 1.0 for 24 datasets, BR > 1.0 for 15, and BR = 1.0 was optimal in 4 cases only. We establish a link between dataset characteristics and the preferred BR: datasets with strong global feature-target relationships favor higher BRs, while those with higher local target variance benefit from lower BRs. To further investigate this relationship, we conducted experiments on synthetic datasets with controlled noise levels. These experiments reproduce the observed bias-variance trade-off: in low-noise scenarios, higher BRs effectively reduce model bias, whereas in high-noise settings, lower BRs help reduce model variance. Overall, BR is an influential hyperparameter that should be tuned to optimize RF regression models.

==> (inline-0) <==
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.889 $\pm$ 0.108 & 0.882 $\pm$ 0.108 & 0.880 $\pm$ 0.103 & 0.889 $\pm$ 0.108 & 0.889 $\pm$ 0.108 & 0.889 $\pm$ 0.108 & 0.889 $\pm$ 0.108 & 0.889 $\pm$ 0.108 & 0.889 $\pm$ 0.107 \\
0.4 & 0.856 $\pm$ 0.102 & 0.849 $\pm$ 0.103 & 0.852 $\pm$ 0.103 & 0.856 $\pm$ 0.102 & 0.856 $\pm$ 0.102 & 0.856 $\pm$ 0.102 & 0.856 $\pm$ 0.102 & 0.855 $\pm$ 0.101 & 0.856 $\pm$ 0.103 \\
0.6 & 0.864 $\pm$ 0.106 & 0.858 $\pm$ 0.105 & 0.858 $\pm$ 0.105 & 0.864 $\pm$ 0.106 & 0.864 $\pm$ 0.106 & 0.864 $\pm$ 0.106 & 0.864 $\pm$ 0.106 & 0.864 $\pm$ 0.109 & 0.863 $\pm$ 0.109 \\
0.8 & 0.876 $\pm$ 0.113 & 0.870 $\pm$ 0.108 & 0.871 $\pm$ 0.108 & 0.876 $\pm$ 0.113 & 0.876 $\pm$ 0.113 & 0.876 $\pm$ 0.113 & 0.876 $\pm$ 0.113 & 0.874 $\pm$ 0.112 & 0.874 $\pm$ 0.113 \\
1 & 0.890 $\pm$ 0.116 & 0.885 $\pm$ 0.115 & 0.887 $\pm$ 0.113 & 0.890 $\pm$ 0.116 & 0.890 $\pm$ 0.116 & 0.890 $\pm$ 0.116 & 0.890 $\pm$ 0.116 & 0.890 $\pm$ 0.114 & 0.889 $\pm$ 0.116 \\
1.2 & 0.909 $\pm$ 0.120 & 0.909 $\pm$ 0.117 & 0.906 $\pm$ 0.116 & 0.909 $\pm$ 0.120 & 0.909 $\pm$ 0.120 & 0.909 $\pm$ 0.120 & 0.909 $\pm$ 0.120 & 0.908 $\pm$ 0.120 & 0.907 $\pm$ 0.119 \\
2 & 0.970 $\pm$ 0.134 & 0.968 $\pm$ 0.134 & 0.964 $\pm$ 0.136 & 0.970 $\pm$ 0.134 & 0.970 $\pm$ 0.134 & 0.970 $\pm$ 0.134 & 0.970 $\pm$ 0.134 & 0.969 $\pm$ 0.137 & 0.971 $\pm$ 0.137 \\
3 & 1.015 $\pm$ 0.153 & 1.014 $\pm$ 0.151 & 1.013 $\pm$ 0.151 & 1.015 $\pm$ 0.154 & 1.015 $\pm$ 0.153 & 1.015 $\pm$ 0.153 & 1.015 $\pm$ 0.153 & 1.014 $\pm$ 0.154 & 1.014 $\pm$ 0.154 \\
4 & 1.049 $\pm$ 0.163 & 1.044 $\pm$ 0.162 & 1.043 $\pm$ 0.163 & 1.049 $\pm$ 0.163 & 1.049 $\pm$ 0.163 & 1.049 $\pm$ 0.163 & 1.049 $\pm$ 0.163 & 1.048 $\pm$ 0.162 & 1.047 $\pm$ 0.163 \\
5 & 1.068 $\pm$ 0.174 & 1.065 $\pm$ 0.171 & 1.064 $\pm$ 0.172 & 1.067 $\pm$ 0.175 & 1.068 $\pm$ 0.174 & 1.068 $\pm$ 0.174 & 1.068 $\pm$ 0.174 & 1.068 $\pm$ 0.176 & 1.069 $\pm$ 0.174 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.893 $\pm$ 0.107 & 0.902 $\pm$ 0.110 & 0.870 $\pm$ 0.109 & 0.867 $\pm$ 0.112 & 0.879 $\pm$ 0.118 & 0.969 $\pm$ 0.124 & 0.885 $\pm$ 0.102 & 0.889 $\pm$ 0.108 \\
0.4 & 0.855 $\pm$ 0.104 & 0.854 $\pm$ 0.105 & 0.848 $\pm$ 0.102 & 0.834 $\pm$ 0.104 & 0.828 $\pm$ 0.106 & 0.828 $\pm$ 0.109 & 0.856 $\pm$ 0.103 & 0.856 $\pm$ 0.102 \\
0.6 & 0.860 $\pm$ 0.108 & 0.854 $\pm$ 0.108 & 0.853 $\pm$ 0.108 & 0.843 $\pm$ 0.107 & 0.829 $\pm$ 0.107 & 0.818 $\pm$ 0.110 & 0.851 $\pm$ 0.102 & 0.864 $\pm$ 0.106 \\
0.8 & 0.870 $\pm$ 0.114 & 0.864 $\pm$ 0.113 & 0.865 $\pm$ 0.112 & 0.852 $\pm$ 0.110 & 0.839 $\pm$ 0.107 & 0.829 $\pm$ 0.109 & 0.849 $\pm$ 0.099 & 0.876 $\pm$ 0.113 \\
1 & 0.883 $\pm$ 0.116 & 0.875 $\pm$ 0.113 & 0.878 $\pm$ 0.114 & 0.866 $\pm$ 0.110 & 0.854 $\pm$ 0.109 & 0.840 $\pm$ 0.111 & 0.853 $\pm$ 0.107 & 0.890 $\pm$ 0.116 \\
1.2 & 0.905 $\pm$ 0.120 & 0.901 $\pm$ 0.119 & 0.896 $\pm$ 0.117 & 0.887 $\pm$ 0.115 & 0.876 $\pm$ 0.111 & 0.867 $\pm$ 0.113 & 0.862 $\pm$ 0.105 & 0.909 $\pm$ 0.120 \\
2 & 0.969 $\pm$ 0.138 & 0.965 $\pm$ 0.139 & 0.956 $\pm$ 0.135 & 0.945 $\pm$ 0.135 & 0.933 $\pm$ 0.128 & 0.922 $\pm$ 0.126 & 0.882 $\pm$ 0.114 & 0.970 $\pm$ 0.134 \\
3 & 1.015 $\pm$ 0.153 & 1.012 $\pm$ 0.152 & 1.007 $\pm$ 0.153 & 0.994 $\pm$ 0.150 & 0.982 $\pm$ 0.149 & 0.969 $\pm$ 0.143 & 0.897 $\pm$ 0.115 & 1.015 $\pm$ 0.153 \\
4 & 1.048 $\pm$ 0.163 & 1.047 $\pm$ 0.162 & 1.043 $\pm$ 0.161 & 1.030 $\pm$ 0.158 & 1.019 $\pm$ 0.159 & 1.012 $\pm$ 0.159 & 0.902 $\pm$ 0.113 & 1.049 $\pm$ 0.163 \\
5 & 1.068 $\pm$ 0.175 & 1.069 $\pm$ 0.176 & 1.066 $\pm$ 0.174 & 1.058 $\pm$ 0.171 & 1.044 $\pm$ 0.166 & 1.040 $\pm$ 0.168 & 0.907 $\pm$ 0.118 & 1.068 $\pm$ 0.174 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.206 $\pm$ 0.040 & 0.204 $\pm$ 0.039 & 0.202 $\pm$ 0.038 & 0.206 $\pm$ 0.039 & 0.206 $\pm$ 0.040 & 0.206 $\pm$ 0.040 & 0.206 $\pm$ 0.040 & 0.206 $\pm$ 0.040 & 0.207 $\pm$ 0.040 \\
0.4 & 0.178 $\pm$ 0.038 & 0.176 $\pm$ 0.037 & 0.175 $\pm$ 0.036 & 0.178 $\pm$ 0.038 & 0.178 $\pm$ 0.038 & 0.178 $\pm$ 0.038 & 0.178 $\pm$ 0.038 & 0.178 $\pm$ 0.038 & 0.179 $\pm$ 0.038 \\
0.6 & 0.166 $\pm$ 0.037 & 0.165 $\pm$ 0.037 & 0.164 $\pm$ 0.037 & 0.166 $\pm$ 0.037 & 0.166 $\pm$ 0.037 & 0.166 $\pm$ 0.037 & 0.166 $\pm$ 0.037 & 0.166 $\pm$ 0.037 & 0.167 $\pm$ 0.037 \\
0.8 & 0.161 $\pm$ 0.037 & 0.160 $\pm$ 0.037 & 0.159 $\pm$ 0.037 & 0.161 $\pm$ 0.037 & 0.161 $\pm$ 0.037 & 0.161 $\pm$ 0.037 & 0.161 $\pm$ 0.037 & 0.161 $\pm$ 0.036 & 0.162 $\pm$ 0.036 \\
1 & 0.158 $\pm$ 0.037 & 0.158 $\pm$ 0.038 & 0.157 $\pm$ 0.038 & 0.158 $\pm$ 0.037 & 0.158 $\pm$ 0.037 & 0.158 $\pm$ 0.037 & 0.158 $\pm$ 0.037 & 0.158 $\pm$ 0.038 & 0.159 $\pm$ 0.037 \\
1.2 & 0.158 $\pm$ 0.039 & 0.157 $\pm$ 0.039 & 0.156 $\pm$ 0.039 & 0.158 $\pm$ 0.039 & 0.158 $\pm$ 0.039 & 0.158 $\pm$ 0.039 & 0.158 $\pm$ 0.039 & 0.158 $\pm$ 0.039 & 0.159 $\pm$ 0.039 \\
2 & 0.161 $\pm$ 0.041 & 0.160 $\pm$ 0.041 & 0.160 $\pm$ 0.041 & 0.162 $\pm$ 0.040 & 0.161 $\pm$ 0.040 & 0.161 $\pm$ 0.041 & 0.161 $\pm$ 0.041 & 0.161 $\pm$ 0.040 & 0.161 $\pm$ 0.040 \\
3 & 0.169 $\pm$ 0.044 & 0.169 $\pm$ 0.044 & 0.168 $\pm$ 0.043 & 0.170 $\pm$ 0.044 & 0.169 $\pm$ 0.044 & 0.169 $\pm$ 0.044 & 0.169 $\pm$ 0.044 & 0.169 $\pm$ 0.044 & 0.169 $\pm$ 0.044 \\
4 & 0.175 $\pm$ 0.047 & 0.175 $\pm$ 0.047 & 0.175 $\pm$ 0.046 & 0.176 $\pm$ 0.047 & 0.175 $\pm$ 0.046 & 0.175 $\pm$ 0.047 & 0.175 $\pm$ 0.047 & 0.175 $\pm$ 0.047 & 0.176 $\pm$ 0.047 \\
5 & 0.180 $\pm$ 0.049 & 0.180 $\pm$ 0.049 & 0.180 $\pm$ 0.049 & 0.181 $\pm$ 0.049 & 0.180 $\pm$ 0.049 & 0.180 $\pm$ 0.049 & 0.180 $\pm$ 0.049 & 0.180 $\pm$ 0.049 & 0.180 $\pm$ 0.049 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.211 $\pm$ 0.040 & 0.219 $\pm$ 0.040 & 0.212 $\pm$ 0.039 & 0.223 $\pm$ 0.041 & 0.239 $\pm$ 0.043 & 0.257 $\pm$ 0.045 & 0.250 $\pm$ 0.052 & 0.206 $\pm$ 0.040 \\
0.4 & 0.181 $\pm$ 0.038 & 0.184 $\pm$ 0.038 & 0.188 $\pm$ 0.038 & 0.195 $\pm$ 0.038 & 0.202 $\pm$ 0.038 & 0.212 $\pm$ 0.039 & 0.201 $\pm$ 0.044 & 0.178 $\pm$ 0.038 \\
0.6 & 0.168 $\pm$ 0.037 & 0.170 $\pm$ 0.037 & 0.179 $\pm$ 0.037 & 0.187 $\pm$ 0.037 & 0.193 $\pm$ 0.037 & 0.199 $\pm$ 0.037 & 0.177 $\pm$ 0.038 & 0.166 $\pm$ 0.037 \\
0.8 & 0.163 $\pm$ 0.036 & 0.164 $\pm$ 0.036 & 0.173 $\pm$ 0.037 & 0.183 $\pm$ 0.037 & 0.190 $\pm$ 0.037 & 0.195 $\pm$ 0.037 & 0.167 $\pm$ 0.039 & 0.161 $\pm$ 0.037 \\
1 & 0.160 $\pm$ 0.037 & 0.161 $\pm$ 0.038 & 0.170 $\pm$ 0.038 & 0.181 $\pm$ 0.038 & 0.188 $\pm$ 0.037 & 0.193 $\pm$ 0.037 & 0.160 $\pm$ 0.037 & 0.158 $\pm$ 0.037 \\
1.2 & 0.159 $\pm$ 0.039 & 0.160 $\pm$ 0.038 & 0.165 $\pm$ 0.039 & 0.174 $\pm$ 0.038 & 0.182 $\pm$ 0.039 & 0.187 $\pm$ 0.038 & 0.156 $\pm$ 0.037 & 0.158 $\pm$ 0.039 \\
2 & 0.162 $\pm$ 0.040 & 0.163 $\pm$ 0.040 & 0.165 $\pm$ 0.040 & 0.172 $\pm$ 0.040 & 0.179 $\pm$ 0.040 & 0.185 $\pm$ 0.040 & 0.147 $\pm$ 0.035 & 0.161 $\pm$ 0.041 \\
3 & 0.170 $\pm$ 0.044 & 0.170 $\pm$ 0.043 & 0.169 $\pm$ 0.043 & 0.172 $\pm$ 0.042 & 0.176 $\pm$ 0.042 & 0.180 $\pm$ 0.041 & 0.143 $\pm$ 0.033 & 0.169 $\pm$ 0.044 \\
4 & 0.175 $\pm$ 0.047 & 0.176 $\pm$ 0.047 & 0.175 $\pm$ 0.047 & 0.175 $\pm$ 0.045 & 0.177 $\pm$ 0.044 & 0.180 $\pm$ 0.043 & 0.142 $\pm$ 0.034 & 0.175 $\pm$ 0.047 \\
5 & 0.181 $\pm$ 0.049 & 0.180 $\pm$ 0.048 & 0.180 $\pm$ 0.048 & 0.179 $\pm$ 0.047 & 0.180 $\pm$ 0.046 & 0.182 $\pm$ 0.045 & 0.143 $\pm$ 0.035 & 0.180 $\pm$ 0.049 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.011 $\pm$ 0.003 & 0.011 $\pm$ 0.003 & 0.011 $\pm$ 0.003 & 0.011 $\pm$ 0.003 & 0.011 $\pm$ 0.003 & 0.011 $\pm$ 0.003 & 0.011 $\pm$ 0.003 & 0.011 $\pm$ 0.003 & 0.013 $\pm$ 0.003 \\
0.4 & 0.005 $\pm$ 0.001 & 0.005 $\pm$ 0.002 & 0.005 $\pm$ 0.002 & 0.005 $\pm$ 0.001 & 0.005 $\pm$ 0.001 & 0.005 $\pm$ 0.001 & 0.005 $\pm$ 0.001 & 0.005 $\pm$ 0.001 & 0.005 $\pm$ 0.001 \\
0.6 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 \\
0.8 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 \\
1 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 \\
1.2 & 0.003 $\pm$ 0.001 & 0.003 $\pm$ 0.001 & 0.003 $\pm$ 0.001 & 0.003 $\pm$ 0.001 & 0.003 $\pm$ 0.001 & 0.003 $\pm$ 0.001 & 0.003 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 \\
2 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 \\
3 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 \\
4 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 \\
5 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.017 $\pm$ 0.003 & 0.021 $\pm$ 0.004 & 0.019 $\pm$ 0.005 & 0.028 $\pm$ 0.006 & 0.037 $\pm$ 0.006 & 0.045 $\pm$ 0.006 & 0.016 $\pm$ 0.004 & 0.011 $\pm$ 0.003 \\
0.4 & 0.006 $\pm$ 0.002 & 0.009 $\pm$ 0.002 & 0.008 $\pm$ 0.003 & 0.014 $\pm$ 0.004 & 0.021 $\pm$ 0.005 & 0.027 $\pm$ 0.005 & 0.008 $\pm$ 0.002 & 0.005 $\pm$ 0.001 \\
0.6 & 0.005 $\pm$ 0.001 & 0.005 $\pm$ 0.001 & 0.006 $\pm$ 0.002 & 0.009 $\pm$ 0.003 & 0.014 $\pm$ 0.004 & 0.020 $\pm$ 0.005 & 0.006 $\pm$ 0.002 & 0.004 $\pm$ 0.001 \\
0.8 & 0.004 $\pm$ 0.001 & 0.005 $\pm$ 0.001 & 0.005 $\pm$ 0.002 & 0.007 $\pm$ 0.003 & 0.011 $\pm$ 0.004 & 0.015 $\pm$ 0.005 & 0.005 $\pm$ 0.002 & 0.004 $\pm$ 0.001 \\
1 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.006 $\pm$ 0.003 & 0.009 $\pm$ 0.004 & 0.013 $\pm$ 0.004 & 0.005 $\pm$ 0.002 & 0.004 $\pm$ 0.001 \\
1.2 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.005 $\pm$ 0.002 & 0.006 $\pm$ 0.003 & 0.008 $\pm$ 0.003 & 0.005 $\pm$ 0.002 & 0.003 $\pm$ 0.001 \\
2 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.005 $\pm$ 0.002 & 0.006 $\pm$ 0.003 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 \\
3 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.005 $\pm$ 0.002 & 0.004 $\pm$ 0.002 & 0.004 $\pm$ 0.001 \\
4 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 \\
5 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.001 & 0.004 $\pm$ 0.002 & 0.004 $\pm$ 0.001 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.446 $\pm$ 0.017 & 0.443 $\pm$ 0.018 & 0.442 $\pm$ 0.018 & 0.446 $\pm$ 0.018 & 0.446 $\pm$ 0.017 & 0.446 $\pm$ 0.017 & 0.446 $\pm$ 0.017 & 0.445 $\pm$ 0.018 & 0.445 $\pm$ 0.018 \\
0.4 & 0.448 $\pm$ 0.017 & 0.446 $\pm$ 0.017 & 0.445 $\pm$ 0.017 & 0.447 $\pm$ 0.017 & 0.448 $\pm$ 0.017 & 0.448 $\pm$ 0.017 & 0.448 $\pm$ 0.017 & 0.448 $\pm$ 0.017 & 0.447 $\pm$ 0.017 \\
0.6 & 0.454 $\pm$ 0.016 & 0.452 $\pm$ 0.016 & 0.451 $\pm$ 0.016 & 0.451 $\pm$ 0.017 & 0.454 $\pm$ 0.017 & 0.454 $\pm$ 0.016 & 0.454 $\pm$ 0.016 & 0.454 $\pm$ 0.016 & 0.453 $\pm$ 0.016 \\
0.8 & 0.460 $\pm$ 0.017 & 0.458 $\pm$ 0.017 & 0.456 $\pm$ 0.016 & 0.455 $\pm$ 0.017 & 0.459 $\pm$ 0.016 & 0.460 $\pm$ 0.017 & 0.460 $\pm$ 0.017 & 0.459 $\pm$ 0.016 & 0.458 $\pm$ 0.016 \\
1 & 0.465 $\pm$ 0.016 & 0.463 $\pm$ 0.016 & 0.462 $\pm$ 0.016 & 0.459 $\pm$ 0.017 & 0.464 $\pm$ 0.016 & 0.465 $\pm$ 0.016 & 0.465 $\pm$ 0.016 & 0.465 $\pm$ 0.016 & 0.464 $\pm$ 0.016 \\
1.2 & 0.470 $\pm$ 0.016 & 0.469 $\pm$ 0.016 & 0.467 $\pm$ 0.016 & 0.462 $\pm$ 0.017 & 0.469 $\pm$ 0.016 & 0.470 $\pm$ 0.016 & 0.470 $\pm$ 0.016 & 0.470 $\pm$ 0.016 & 0.469 $\pm$ 0.016 \\
2 & 0.486 $\pm$ 0.017 & 0.484 $\pm$ 0.017 & 0.483 $\pm$ 0.017 & 0.473 $\pm$ 0.017 & 0.484 $\pm$ 0.017 & 0.486 $\pm$ 0.017 & 0.486 $\pm$ 0.017 & 0.486 $\pm$ 0.017 & 0.485 $\pm$ 0.017 \\
3 & 0.499 $\pm$ 0.017 & 0.497 $\pm$ 0.017 & 0.496 $\pm$ 0.017 & 0.482 $\pm$ 0.017 & 0.497 $\pm$ 0.017 & 0.499 $\pm$ 0.017 & 0.499 $\pm$ 0.017 & 0.499 $\pm$ 0.017 & 0.499 $\pm$ 0.017 \\
4 & 0.508 $\pm$ 0.018 & 0.506 $\pm$ 0.017 & 0.505 $\pm$ 0.017 & 0.489 $\pm$ 0.018 & 0.505 $\pm$ 0.018 & 0.507 $\pm$ 0.018 & 0.508 $\pm$ 0.018 & 0.507 $\pm$ 0.018 & 0.507 $\pm$ 0.018 \\
5 & 0.515 $\pm$ 0.018 & 0.513 $\pm$ 0.018 & 0.511 $\pm$ 0.018 & 0.495 $\pm$ 0.018 & 0.512 $\pm$ 0.018 & 0.515 $\pm$ 0.018 & 0.514 $\pm$ 0.018 & 0.515 $\pm$ 0.018 & 0.515 $\pm$ 0.018 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.445 $\pm$ 0.018 & 0.445 $\pm$ 0.018 & 0.445 $\pm$ 0.018 & 0.445 $\pm$ 0.018 & 0.445 $\pm$ 0.019 & 0.447 $\pm$ 0.019 & 0.458 $\pm$ 0.020 & 0.446 $\pm$ 0.017 \\
0.4 & 0.447 $\pm$ 0.017 & 0.446 $\pm$ 0.017 & 0.446 $\pm$ 0.017 & 0.445 $\pm$ 0.017 & 0.444 $\pm$ 0.018 & 0.444 $\pm$ 0.018 & 0.452 $\pm$ 0.018 & 0.448 $\pm$ 0.017 \\
0.6 & 0.452 $\pm$ 0.016 & 0.450 $\pm$ 0.017 & 0.451 $\pm$ 0.017 & 0.448 $\pm$ 0.017 & 0.447 $\pm$ 0.017 & 0.446 $\pm$ 0.017 & 0.452 $\pm$ 0.018 & 0.454 $\pm$ 0.016 \\
0.8 & 0.456 $\pm$ 0.017 & 0.455 $\pm$ 0.017 & 0.455 $\pm$ 0.017 & 0.453 $\pm$ 0.017 & 0.451 $\pm$ 0.017 & 0.449 $\pm$ 0.017 & 0.454 $\pm$ 0.018 & 0.460 $\pm$ 0.017 \\
1 & 0.461 $\pm$ 0.016 & 0.459 $\pm$ 0.016 & 0.460 $\pm$ 0.017 & 0.456 $\pm$ 0.017 & 0.454 $\pm$ 0.017 & 0.452 $\pm$ 0.017 & 0.456 $\pm$ 0.018 & 0.465 $\pm$ 0.016 \\
1.2 & 0.467 $\pm$ 0.016 & 0.465 $\pm$ 0.016 & 0.465 $\pm$ 0.017 & 0.462 $\pm$ 0.017 & 0.459 $\pm$ 0.017 & 0.456 $\pm$ 0.017 & 0.458 $\pm$ 0.017 & 0.470 $\pm$ 0.016 \\
2 & 0.483 $\pm$ 0.017 & 0.481 $\pm$ 0.017 & 0.480 $\pm$ 0.017 & 0.475 $\pm$ 0.017 & 0.471 $\pm$ 0.017 & 0.468 $\pm$ 0.017 & 0.462 $\pm$ 0.017 & 0.486 $\pm$ 0.017 \\
3 & 0.497 $\pm$ 0.017 & 0.495 $\pm$ 0.017 & 0.494 $\pm$ 0.017 & 0.489 $\pm$ 0.017 & 0.485 $\pm$ 0.017 & 0.481 $\pm$ 0.017 & 0.465 $\pm$ 0.016 & 0.499 $\pm$ 0.017 \\
4 & 0.507 $\pm$ 0.018 & 0.506 $\pm$ 0.018 & 0.505 $\pm$ 0.018 & 0.499 $\pm$ 0.018 & 0.495 $\pm$ 0.018 & 0.492 $\pm$ 0.018 & 0.466 $\pm$ 0.017 & 0.508 $\pm$ 0.018 \\
5 & 0.514 $\pm$ 0.018 & 0.513 $\pm$ 0.018 & 0.513 $\pm$ 0.018 & 0.509 $\pm$ 0.018 & 0.504 $\pm$ 0.018 & 0.501 $\pm$ 0.018 & 0.468 $\pm$ 0.017 & 0.515 $\pm$ 0.018 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.098 $\pm$ 0.026 & 0.098 $\pm$ 0.027 & 0.097 $\pm$ 0.025 & 0.097 $\pm$ 0.026 & 0.098 $\pm$ 0.026 & 0.098 $\pm$ 0.026 & 0.098 $\pm$ 0.026 & 0.098 $\pm$ 0.026 & 0.099 $\pm$ 0.026 \\
0.4 & 0.075 $\pm$ 0.011 & 0.074 $\pm$ 0.011 & 0.074 $\pm$ 0.011 & 0.075 $\pm$ 0.011 & 0.075 $\pm$ 0.011 & 0.075 $\pm$ 0.011 & 0.075 $\pm$ 0.011 & 0.075 $\pm$ 0.011 & 0.076 $\pm$ 0.011 \\
0.6 & 0.071 $\pm$ 0.011 & 0.071 $\pm$ 0.011 & 0.071 $\pm$ 0.011 & 0.071 $\pm$ 0.011 & 0.072 $\pm$ 0.011 & 0.071 $\pm$ 0.011 & 0.071 $\pm$ 0.011 & 0.072 $\pm$ 0.012 & 0.072 $\pm$ 0.011 \\
0.8 & 0.071 $\pm$ 0.012 & 0.070 $\pm$ 0.012 & 0.070 $\pm$ 0.012 & 0.071 $\pm$ 0.012 & 0.071 $\pm$ 0.012 & 0.071 $\pm$ 0.012 & 0.071 $\pm$ 0.012 & 0.071 $\pm$ 0.012 & 0.071 $\pm$ 0.012 \\
1 & 0.071 $\pm$ 0.013 & 0.070 $\pm$ 0.012 & 0.070 $\pm$ 0.012 & 0.071 $\pm$ 0.012 & 0.071 $\pm$ 0.012 & 0.071 $\pm$ 0.013 & 0.071 $\pm$ 0.013 & 0.071 $\pm$ 0.013 & 0.071 $\pm$ 0.013 \\
1.2 & 0.071 $\pm$ 0.013 & 0.071 $\pm$ 0.013 & 0.071 $\pm$ 0.013 & 0.072 $\pm$ 0.013 & 0.072 $\pm$ 0.014 & 0.071 $\pm$ 0.013 & 0.071 $\pm$ 0.013 & 0.071 $\pm$ 0.014 & 0.071 $\pm$ 0.013 \\
2 & 0.075 $\pm$ 0.016 & 0.074 $\pm$ 0.016 & 0.074 $\pm$ 0.016 & 0.075 $\pm$ 0.016 & 0.075 $\pm$ 0.016 & 0.075 $\pm$ 0.016 & 0.075 $\pm$ 0.016 & 0.075 $\pm$ 0.016 & 0.075 $\pm$ 0.016 \\
3 & 0.078 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.079 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.079 $\pm$ 0.017 & 0.078 $\pm$ 0.017 \\
4 & 0.081 $\pm$ 0.018 & 0.080 $\pm$ 0.018 & 0.080 $\pm$ 0.018 & 0.081 $\pm$ 0.018 & 0.081 $\pm$ 0.018 & 0.081 $\pm$ 0.018 & 0.081 $\pm$ 0.018 & 0.081 $\pm$ 0.018 & 0.081 $\pm$ 0.018 \\
5 & 0.083 $\pm$ 0.018 & 0.082 $\pm$ 0.019 & 0.082 $\pm$ 0.019 & 0.083 $\pm$ 0.019 & 0.083 $\pm$ 0.019 & 0.083 $\pm$ 0.018 & 0.083 $\pm$ 0.018 & 0.083 $\pm$ 0.018 & 0.083 $\pm$ 0.018 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.101 $\pm$ 0.026 & 0.103 $\pm$ 0.026 & 0.146 $\pm$ 0.057 & 0.228 $\pm$ 0.085 & 0.314 $\pm$ 0.095 & 0.380 $\pm$ 0.095 & 0.429 $\pm$ 0.092 & 0.098 $\pm$ 0.026 \\
0.4 & 0.077 $\pm$ 0.011 & 0.079 $\pm$ 0.011 & 0.080 $\pm$ 0.019 & 0.099 $\pm$ 0.036 & 0.142 $\pm$ 0.062 & 0.205 $\pm$ 0.083 & 0.330 $\pm$ 0.074 & 0.075 $\pm$ 0.011 \\
0.6 & 0.073 $\pm$ 0.011 & 0.075 $\pm$ 0.011 & 0.072 $\pm$ 0.012 & 0.076 $\pm$ 0.016 & 0.091 $\pm$ 0.033 & 0.123 $\pm$ 0.057 & 0.287 $\pm$ 0.064 & 0.071 $\pm$ 0.011 \\
0.8 & 0.072 $\pm$ 0.011 & 0.074 $\pm$ 0.011 & 0.071 $\pm$ 0.012 & 0.072 $\pm$ 0.012 & 0.078 $\pm$ 0.018 & 0.092 $\pm$ 0.035 & 0.264 $\pm$ 0.058 & 0.071 $\pm$ 0.012 \\
1 & 0.072 $\pm$ 0.012 & 0.073 $\pm$ 0.011 & 0.071 $\pm$ 0.013 & 0.071 $\pm$ 0.011 & 0.074 $\pm$ 0.012 & 0.080 $\pm$ 0.021 & 0.250 $\pm$ 0.058 & 0.071 $\pm$ 0.013 \\
1.2 & 0.072 $\pm$ 0.013 & 0.072 $\pm$ 0.012 & 0.071 $\pm$ 0.013 & 0.072 $\pm$ 0.012 & 0.072 $\pm$ 0.011 & 0.073 $\pm$ 0.011 & 0.242 $\pm$ 0.052 & 0.071 $\pm$ 0.013 \\
2 & 0.075 $\pm$ 0.016 & 0.075 $\pm$ 0.016 & 0.075 $\pm$ 0.016 & 0.075 $\pm$ 0.016 & 0.074 $\pm$ 0.014 & 0.074 $\pm$ 0.012 & 0.225 $\pm$ 0.052 & 0.075 $\pm$ 0.016 \\
3 & 0.078 $\pm$ 0.017 & 0.079 $\pm$ 0.018 & 0.078 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.077 $\pm$ 0.016 & 0.220 $\pm$ 0.050 & 0.078 $\pm$ 0.017 \\
4 & 0.081 $\pm$ 0.018 & 0.081 $\pm$ 0.018 & 0.081 $\pm$ 0.018 & 0.081 $\pm$ 0.018 & 0.081 $\pm$ 0.018 & 0.080 $\pm$ 0.018 & 0.215 $\pm$ 0.051 & 0.081 $\pm$ 0.018 \\
5 & 0.083 $\pm$ 0.019 & 0.083 $\pm$ 0.019 & 0.083 $\pm$ 0.019 & 0.082 $\pm$ 0.019 & 0.082 $\pm$ 0.019 & 0.083 $\pm$ 0.019 & 0.214 $\pm$ 0.051 & 0.083 $\pm$ 0.018 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.278 $\pm$ 0.027 & 0.276 $\pm$ 0.027 & 0.275 $\pm$ 0.027 & 0.278 $\pm$ 0.027 & 0.278 $\pm$ 0.027 & 0.278 $\pm$ 0.027 & 0.278 $\pm$ 0.027 & 0.278 $\pm$ 0.027 & 0.278 $\pm$ 0.027 \\
0.4 & 0.275 $\pm$ 0.027 & 0.274 $\pm$ 0.027 & 0.273 $\pm$ 0.027 & 0.275 $\pm$ 0.027 & 0.275 $\pm$ 0.027 & 0.275 $\pm$ 0.027 & 0.275 $\pm$ 0.027 & 0.275 $\pm$ 0.027 & 0.275 $\pm$ 0.027 \\
0.6 & 0.278 $\pm$ 0.026 & 0.277 $\pm$ 0.026 & 0.276 $\pm$ 0.026 & 0.278 $\pm$ 0.026 & 0.278 $\pm$ 0.026 & 0.278 $\pm$ 0.026 & 0.278 $\pm$ 0.026 & 0.277 $\pm$ 0.026 & 0.277 $\pm$ 0.026 \\
0.8 & 0.284 $\pm$ 0.026 & 0.282 $\pm$ 0.027 & 0.281 $\pm$ 0.027 & 0.284 $\pm$ 0.026 & 0.284 $\pm$ 0.026 & 0.284 $\pm$ 0.026 & 0.284 $\pm$ 0.026 & 0.283 $\pm$ 0.026 & 0.282 $\pm$ 0.027 \\
1 & 0.288 $\pm$ 0.027 & 0.287 $\pm$ 0.027 & 0.286 $\pm$ 0.027 & 0.288 $\pm$ 0.027 & 0.288 $\pm$ 0.027 & 0.289 $\pm$ 0.027 & 0.288 $\pm$ 0.027 & 0.287 $\pm$ 0.027 & 0.286 $\pm$ 0.027 \\
1.2 & 0.293 $\pm$ 0.027 & 0.291 $\pm$ 0.027 & 0.291 $\pm$ 0.027 & 0.293 $\pm$ 0.027 & 0.293 $\pm$ 0.027 & 0.293 $\pm$ 0.027 & 0.293 $\pm$ 0.027 & 0.293 $\pm$ 0.028 & 0.292 $\pm$ 0.028 \\
2 & 0.309 $\pm$ 0.028 & 0.307 $\pm$ 0.028 & 0.307 $\pm$ 0.028 & 0.308 $\pm$ 0.028 & 0.308 $\pm$ 0.028 & 0.309 $\pm$ 0.028 & 0.309 $\pm$ 0.028 & 0.308 $\pm$ 0.028 & 0.307 $\pm$ 0.028 \\
3 & 0.322 $\pm$ 0.030 & 0.320 $\pm$ 0.029 & 0.320 $\pm$ 0.029 & 0.321 $\pm$ 0.029 & 0.322 $\pm$ 0.030 & 0.322 $\pm$ 0.030 & 0.322 $\pm$ 0.030 & 0.322 $\pm$ 0.030 & 0.321 $\pm$ 0.030 \\
4 & 0.331 $\pm$ 0.030 & 0.330 $\pm$ 0.030 & 0.329 $\pm$ 0.031 & 0.330 $\pm$ 0.030 & 0.331 $\pm$ 0.030 & 0.331 $\pm$ 0.030 & 0.331 $\pm$ 0.030 & 0.331 $\pm$ 0.030 & 0.331 $\pm$ 0.030 \\
5 & 0.339 $\pm$ 0.032 & 0.337 $\pm$ 0.032 & 0.336 $\pm$ 0.032 & 0.337 $\pm$ 0.031 & 0.339 $\pm$ 0.032 & 0.339 $\pm$ 0.032 & 0.339 $\pm$ 0.032 & 0.338 $\pm$ 0.032 & 0.338 $\pm$ 0.032 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.280 $\pm$ 0.027 & 0.283 $\pm$ 0.027 & 0.278 $\pm$ 0.027 & 0.281 $\pm$ 0.028 & 0.286 $\pm$ 0.028 & 0.291 $\pm$ 0.028 & 0.369 $\pm$ 0.037 & 0.278 $\pm$ 0.027 \\
0.4 & 0.275 $\pm$ 0.027 & 0.277 $\pm$ 0.027 & 0.273 $\pm$ 0.027 & 0.275 $\pm$ 0.027 & 0.278 $\pm$ 0.027 & 0.281 $\pm$ 0.027 & 0.337 $\pm$ 0.033 & 0.275 $\pm$ 0.027 \\
0.6 & 0.277 $\pm$ 0.026 & 0.277 $\pm$ 0.027 & 0.274 $\pm$ 0.026 & 0.275 $\pm$ 0.026 & 0.277 $\pm$ 0.027 & 0.279 $\pm$ 0.027 & 0.329 $\pm$ 0.034 & 0.278 $\pm$ 0.026 \\
0.8 & 0.281 $\pm$ 0.027 & 0.280 $\pm$ 0.027 & 0.278 $\pm$ 0.026 & 0.277 $\pm$ 0.026 & 0.278 $\pm$ 0.026 & 0.280 $\pm$ 0.027 & 0.324 $\pm$ 0.033 & 0.284 $\pm$ 0.026 \\
1 & 0.284 $\pm$ 0.027 & 0.284 $\pm$ 0.027 & 0.281 $\pm$ 0.027 & 0.279 $\pm$ 0.027 & 0.279 $\pm$ 0.027 & 0.280 $\pm$ 0.027 & 0.321 $\pm$ 0.033 & 0.288 $\pm$ 0.027 \\
1.2 & 0.289 $\pm$ 0.028 & 0.288 $\pm$ 0.028 & 0.286 $\pm$ 0.028 & 0.282 $\pm$ 0.027 & 0.281 $\pm$ 0.027 & 0.280 $\pm$ 0.027 & 0.320 $\pm$ 0.032 & 0.293 $\pm$ 0.027 \\
2 & 0.304 $\pm$ 0.028 & 0.301 $\pm$ 0.028 & 0.298 $\pm$ 0.028 & 0.293 $\pm$ 0.027 & 0.290 $\pm$ 0.027 & 0.287 $\pm$ 0.027 & 0.322 $\pm$ 0.033 & 0.309 $\pm$ 0.028 \\
3 & 0.319 $\pm$ 0.029 & 0.316 $\pm$ 0.029 & 0.314 $\pm$ 0.028 & 0.305 $\pm$ 0.028 & 0.301 $\pm$ 0.028 & 0.298 $\pm$ 0.027 & 0.323 $\pm$ 0.032 & 0.322 $\pm$ 0.030 \\
4 & 0.329 $\pm$ 0.030 & 0.327 $\pm$ 0.030 & 0.326 $\pm$ 0.029 & 0.317 $\pm$ 0.028 & 0.311 $\pm$ 0.028 & 0.307 $\pm$ 0.028 & 0.324 $\pm$ 0.031 & 0.331 $\pm$ 0.030 \\
5 & 0.337 $\pm$ 0.031 & 0.336 $\pm$ 0.032 & 0.336 $\pm$ 0.031 & 0.328 $\pm$ 0.029 & 0.320 $\pm$ 0.028 & 0.316 $\pm$ 0.028 & 0.323 $\pm$ 0.032 & 0.339 $\pm$ 0.032 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.188 $\pm$ 0.013 & 0.187 $\pm$ 0.012 & 0.185 $\pm$ 0.012 & 0.193 $\pm$ 0.013 & 0.188 $\pm$ 0.013 & 0.188 $\pm$ 0.013 & 0.188 $\pm$ 0.013 & 0.193 $\pm$ 0.013 & 0.202 $\pm$ 0.013 \\
0.4 & 0.134 $\pm$ 0.011 & 0.133 $\pm$ 0.011 & 0.131 $\pm$ 0.011 & 0.142 $\pm$ 0.011 & 0.134 $\pm$ 0.011 & 0.134 $\pm$ 0.011 & 0.134 $\pm$ 0.011 & 0.139 $\pm$ 0.011 & 0.146 $\pm$ 0.011 \\
0.6 & 0.113 $\pm$ 0.010 & 0.112 $\pm$ 0.010 & 0.111 $\pm$ 0.010 & 0.124 $\pm$ 0.010 & 0.113 $\pm$ 0.010 & 0.113 $\pm$ 0.010 & 0.113 $\pm$ 0.010 & 0.117 $\pm$ 0.010 & 0.124 $\pm$ 0.011 \\
0.8 & 0.103 $\pm$ 0.010 & 0.102 $\pm$ 0.010 & 0.101 $\pm$ 0.010 & 0.115 $\pm$ 0.010 & 0.103 $\pm$ 0.010 & 0.103 $\pm$ 0.010 & 0.103 $\pm$ 0.010 & 0.107 $\pm$ 0.010 & 0.114 $\pm$ 0.010 \\
1 & 0.098 $\pm$ 0.010 & 0.097 $\pm$ 0.010 & 0.096 $\pm$ 0.010 & 0.111 $\pm$ 0.010 & 0.098 $\pm$ 0.010 & 0.098 $\pm$ 0.010 & 0.098 $\pm$ 0.010 & 0.102 $\pm$ 0.010 & 0.108 $\pm$ 0.010 \\
1.2 & 0.094 $\pm$ 0.009 & 0.094 $\pm$ 0.010 & 0.093 $\pm$ 0.010 & 0.108 $\pm$ 0.010 & 0.095 $\pm$ 0.009 & 0.094 $\pm$ 0.009 & 0.094 $\pm$ 0.009 & 0.096 $\pm$ 0.009 & 0.100 $\pm$ 0.010 \\
2 & 0.092 $\pm$ 0.010 & 0.092 $\pm$ 0.010 & 0.091 $\pm$ 0.010 & 0.108 $\pm$ 0.011 & 0.093 $\pm$ 0.010 & 0.092 $\pm$ 0.010 & 0.092 $\pm$ 0.010 & 0.093 $\pm$ 0.010 & 0.096 $\pm$ 0.010 \\
3 & 0.096 $\pm$ 0.011 & 0.095 $\pm$ 0.010 & 0.094 $\pm$ 0.010 & 0.111 $\pm$ 0.011 & 0.096 $\pm$ 0.011 & 0.096 $\pm$ 0.011 & 0.096 $\pm$ 0.011 & 0.096 $\pm$ 0.011 & 0.097 $\pm$ 0.011 \\
4 & 0.099 $\pm$ 0.011 & 0.098 $\pm$ 0.011 & 0.098 $\pm$ 0.011 & 0.114 $\pm$ 0.012 & 0.099 $\pm$ 0.011 & 0.099 $\pm$ 0.011 & 0.099 $\pm$ 0.011 & 0.099 $\pm$ 0.011 & 0.099 $\pm$ 0.011 \\
5 & 0.102 $\pm$ 0.011 & 0.102 $\pm$ 0.011 & 0.101 $\pm$ 0.011 & 0.118 $\pm$ 0.012 & 0.103 $\pm$ 0.011 & 0.102 $\pm$ 0.011 & 0.102 $\pm$ 0.011 & 0.102 $\pm$ 0.011 & 0.102 $\pm$ 0.011 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.224 $\pm$ 0.014 & 0.247 $\pm$ 0.015 & 0.214 $\pm$ 0.014 & 0.245 $\pm$ 0.015 & 0.277 $\pm$ 0.016 & 0.305 $\pm$ 0.017 & 0.222 $\pm$ 0.012 & 0.188 $\pm$ 0.013 \\
0.4 & 0.164 $\pm$ 0.012 & 0.183 $\pm$ 0.013 & 0.156 $\pm$ 0.012 & 0.179 $\pm$ 0.013 & 0.203 $\pm$ 0.014 & 0.226 $\pm$ 0.015 & 0.160 $\pm$ 0.012 & 0.134 $\pm$ 0.011 \\
0.6 & 0.140 $\pm$ 0.012 & 0.157 $\pm$ 0.013 & 0.133 $\pm$ 0.011 & 0.153 $\pm$ 0.012 & 0.173 $\pm$ 0.013 & 0.193 $\pm$ 0.014 & 0.133 $\pm$ 0.011 & 0.113 $\pm$ 0.010 \\
0.8 & 0.128 $\pm$ 0.011 & 0.144 $\pm$ 0.012 & 0.122 $\pm$ 0.011 & 0.140 $\pm$ 0.012 & 0.159 $\pm$ 0.013 & 0.176 $\pm$ 0.014 & 0.120 $\pm$ 0.011 & 0.103 $\pm$ 0.010 \\
1 & 0.122 $\pm$ 0.011 & 0.137 $\pm$ 0.012 & 0.116 $\pm$ 0.010 & 0.133 $\pm$ 0.011 & 0.150 $\pm$ 0.012 & 0.166 $\pm$ 0.013 & 0.111 $\pm$ 0.011 & 0.098 $\pm$ 0.010 \\
1.2 & 0.110 $\pm$ 0.010 & 0.120 $\pm$ 0.011 & 0.107 $\pm$ 0.010 & 0.120 $\pm$ 0.010 & 0.133 $\pm$ 0.011 & 0.145 $\pm$ 0.012 & 0.107 $\pm$ 0.010 & 0.094 $\pm$ 0.009 \\
2 & 0.103 $\pm$ 0.010 & 0.111 $\pm$ 0.011 & 0.101 $\pm$ 0.010 & 0.112 $\pm$ 0.010 & 0.122 $\pm$ 0.011 & 0.132 $\pm$ 0.011 & 0.099 $\pm$ 0.012 & 0.092 $\pm$ 0.010 \\
3 & 0.101 $\pm$ 0.011 & 0.106 $\pm$ 0.011 & 0.099 $\pm$ 0.010 & 0.106 $\pm$ 0.011 & 0.114 $\pm$ 0.011 & 0.121 $\pm$ 0.011 & 0.098 $\pm$ 0.012 & 0.096 $\pm$ 0.011 \\
4 & 0.101 $\pm$ 0.011 & 0.104 $\pm$ 0.011 & 0.100 $\pm$ 0.011 & 0.104 $\pm$ 0.011 & 0.111 $\pm$ 0.011 & 0.116 $\pm$ 0.011 & 0.098 $\pm$ 0.012 & 0.099 $\pm$ 0.011 \\
5 & 0.103 $\pm$ 0.011 & 0.105 $\pm$ 0.011 & 0.103 $\pm$ 0.011 & 0.104 $\pm$ 0.011 & 0.109 $\pm$ 0.011 & 0.115 $\pm$ 0.012 & 0.099 $\pm$ 0.012 & 0.102 $\pm$ 0.011 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.063 $\pm$ 0.003 & 0.062 $\pm$ 0.003 & 0.062 $\pm$ 0.003 & 0.063 $\pm$ 0.003 & 0.063 $\pm$ 0.003 & 0.063 $\pm$ 0.003 & 0.063 $\pm$ 0.003 & 0.063 $\pm$ 0.003 & 0.063 $\pm$ 0.003 \\
0.4 & 0.058 $\pm$ 0.003 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.058 $\pm$ 0.003 & 0.058 $\pm$ 0.003 & 0.058 $\pm$ 0.003 & 0.058 $\pm$ 0.003 & 0.058 $\pm$ 0.003 & 0.058 $\pm$ 0.003 \\
0.6 & 0.057 $\pm$ 0.002 & 0.056 $\pm$ 0.002 & 0.056 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 \\
0.8 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 \\
1 & 0.058 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 \\
1.2 & 0.059 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.059 $\pm$ 0.002 & 0.059 $\pm$ 0.002 & 0.059 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 \\
2 & 0.061 $\pm$ 0.002 & 0.061 $\pm$ 0.002 & 0.061 $\pm$ 0.002 & 0.061 $\pm$ 0.002 & 0.061 $\pm$ 0.002 & 0.061 $\pm$ 0.002 & 0.061 $\pm$ 0.002 & 0.061 $\pm$ 0.002 & 0.061 $\pm$ 0.002 \\
3 & 0.064 $\pm$ 0.003 & 0.064 $\pm$ 0.002 & 0.063 $\pm$ 0.002 & 0.064 $\pm$ 0.003 & 0.064 $\pm$ 0.003 & 0.064 $\pm$ 0.003 & 0.064 $\pm$ 0.003 & 0.064 $\pm$ 0.003 & 0.064 $\pm$ 0.003 \\
4 & 0.066 $\pm$ 0.003 & 0.066 $\pm$ 0.003 & 0.065 $\pm$ 0.003 & 0.065 $\pm$ 0.003 & 0.066 $\pm$ 0.003 & 0.066 $\pm$ 0.003 & 0.066 $\pm$ 0.003 & 0.066 $\pm$ 0.003 & 0.066 $\pm$ 0.003 \\
5 & 0.067 $\pm$ 0.003 & 0.067 $\pm$ 0.003 & 0.067 $\pm$ 0.003 & 0.067 $\pm$ 0.003 & 0.067 $\pm$ 0.003 & 0.067 $\pm$ 0.003 & 0.067 $\pm$ 0.003 & 0.067 $\pm$ 0.003 & 0.067 $\pm$ 0.003 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.064 $\pm$ 0.003 & 0.066 $\pm$ 0.003 & 0.063 $\pm$ 0.003 & 0.065 $\pm$ 0.003 & 0.068 $\pm$ 0.003 & 0.072 $\pm$ 0.004 & 0.108 $\pm$ 0.008 & 0.063 $\pm$ 0.003 \\
0.4 & 0.058 $\pm$ 0.003 & 0.059 $\pm$ 0.003 & 0.058 $\pm$ 0.003 & 0.058 $\pm$ 0.003 & 0.060 $\pm$ 0.003 & 0.062 $\pm$ 0.003 & 0.088 $\pm$ 0.005 & 0.058 $\pm$ 0.003 \\
0.6 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.059 $\pm$ 0.003 & 0.080 $\pm$ 0.005 & 0.057 $\pm$ 0.002 \\
0.8 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.077 $\pm$ 0.005 & 0.057 $\pm$ 0.002 \\
1 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.057 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.075 $\pm$ 0.004 & 0.058 $\pm$ 0.002 \\
1.2 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.058 $\pm$ 0.002 & 0.073 $\pm$ 0.004 & 0.059 $\pm$ 0.002 \\
2 & 0.061 $\pm$ 0.002 & 0.061 $\pm$ 0.002 & 0.061 $\pm$ 0.002 & 0.060 $\pm$ 0.002 & 0.060 $\pm$ 0.002 & 0.059 $\pm$ 0.002 & 0.071 $\pm$ 0.004 & 0.061 $\pm$ 0.002 \\
3 & 0.064 $\pm$ 0.003 & 0.063 $\pm$ 0.003 & 0.063 $\pm$ 0.003 & 0.063 $\pm$ 0.002 & 0.062 $\pm$ 0.002 & 0.062 $\pm$ 0.002 & 0.070 $\pm$ 0.004 & 0.064 $\pm$ 0.003 \\
4 & 0.066 $\pm$ 0.003 & 0.066 $\pm$ 0.003 & 0.065 $\pm$ 0.003 & 0.065 $\pm$ 0.003 & 0.064 $\pm$ 0.003 & 0.064 $\pm$ 0.003 & 0.070 $\pm$ 0.003 & 0.066 $\pm$ 0.003 \\
5 & 0.067 $\pm$ 0.003 & 0.067 $\pm$ 0.003 & 0.067 $\pm$ 0.003 & 0.066 $\pm$ 0.003 & 0.066 $\pm$ 0.003 & 0.065 $\pm$ 0.003 & 0.070 $\pm$ 0.003 & 0.067 $\pm$ 0.003 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.057 $\pm$ 0.023 & 0.056 $\pm$ 0.023 & 0.055 $\pm$ 0.023 & 0.057 $\pm$ 0.023 & 0.057 $\pm$ 0.023 & 0.057 $\pm$ 0.023 & 0.057 $\pm$ 0.023 & 0.057 $\pm$ 0.023 & 0.058 $\pm$ 0.023 \\
0.4 & 0.041 $\pm$ 0.018 & 0.040 $\pm$ 0.018 & 0.040 $\pm$ 0.018 & 0.041 $\pm$ 0.018 & 0.041 $\pm$ 0.018 & 0.041 $\pm$ 0.018 & 0.041 $\pm$ 0.018 & 0.041 $\pm$ 0.018 & 0.042 $\pm$ 0.018 \\
0.6 & 0.038 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.038 $\pm$ 0.016 & 0.038 $\pm$ 0.016 & 0.038 $\pm$ 0.016 & 0.038 $\pm$ 0.016 & 0.038 $\pm$ 0.016 & 0.038 $\pm$ 0.017 \\
0.8 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.036 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.038 $\pm$ 0.016 \\
1 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.036 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.038 $\pm$ 0.016 \\
1.2 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 & 0.037 $\pm$ 0.016 \\
2 & 0.038 $\pm$ 0.018 & 0.038 $\pm$ 0.017 & 0.038 $\pm$ 0.018 & 0.038 $\pm$ 0.018 & 0.038 $\pm$ 0.018 & 0.038 $\pm$ 0.018 & 0.038 $\pm$ 0.018 & 0.039 $\pm$ 0.018 & 0.039 $\pm$ 0.018 \\
3 & 0.040 $\pm$ 0.018 & 0.040 $\pm$ 0.018 & 0.040 $\pm$ 0.018 & 0.040 $\pm$ 0.018 & 0.040 $\pm$ 0.018 & 0.040 $\pm$ 0.018 & 0.040 $\pm$ 0.018 & 0.040 $\pm$ 0.018 & 0.040 $\pm$ 0.019 \\
4 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 \\
5 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.063 $\pm$ 0.026 & 0.073 $\pm$ 0.029 & 0.057 $\pm$ 0.025 & 0.065 $\pm$ 0.028 & 0.080 $\pm$ 0.032 & 0.102 $\pm$ 0.036 & 0.233 $\pm$ 0.047 & 0.057 $\pm$ 0.023 \\
0.4 & 0.043 $\pm$ 0.019 & 0.047 $\pm$ 0.020 & 0.041 $\pm$ 0.018 & 0.043 $\pm$ 0.019 & 0.048 $\pm$ 0.021 & 0.056 $\pm$ 0.024 & 0.177 $\pm$ 0.040 & 0.041 $\pm$ 0.018 \\
0.6 & 0.039 $\pm$ 0.017 & 0.041 $\pm$ 0.018 & 0.037 $\pm$ 0.016 & 0.039 $\pm$ 0.017 & 0.042 $\pm$ 0.018 & 0.046 $\pm$ 0.019 & 0.153 $\pm$ 0.036 & 0.038 $\pm$ 0.016 \\
0.8 & 0.039 $\pm$ 0.016 & 0.040 $\pm$ 0.017 & 0.036 $\pm$ 0.016 & 0.038 $\pm$ 0.016 & 0.040 $\pm$ 0.017 & 0.042 $\pm$ 0.018 & 0.139 $\pm$ 0.033 & 0.037 $\pm$ 0.016 \\
1 & 0.038 $\pm$ 0.017 & 0.040 $\pm$ 0.017 & 0.036 $\pm$ 0.015 & 0.037 $\pm$ 0.016 & 0.039 $\pm$ 0.016 & 0.041 $\pm$ 0.017 & 0.132 $\pm$ 0.033 & 0.037 $\pm$ 0.016 \\
1.2 & 0.038 $\pm$ 0.016 & 0.038 $\pm$ 0.017 & 0.035 $\pm$ 0.016 & 0.036 $\pm$ 0.015 & 0.037 $\pm$ 0.015 & 0.038 $\pm$ 0.016 & 0.128 $\pm$ 0.032 & 0.037 $\pm$ 0.016 \\
2 & 0.039 $\pm$ 0.018 & 0.039 $\pm$ 0.018 & 0.036 $\pm$ 0.016 & 0.035 $\pm$ 0.015 & 0.036 $\pm$ 0.015 & 0.037 $\pm$ 0.015 & 0.119 $\pm$ 0.032 & 0.038 $\pm$ 0.018 \\
3 & 0.040 $\pm$ 0.019 & 0.040 $\pm$ 0.019 & 0.038 $\pm$ 0.017 & 0.036 $\pm$ 0.016 & 0.036 $\pm$ 0.015 & 0.036 $\pm$ 0.015 & 0.115 $\pm$ 0.031 & 0.040 $\pm$ 0.018 \\
4 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.040 $\pm$ 0.018 & 0.037 $\pm$ 0.016 & 0.036 $\pm$ 0.015 & 0.036 $\pm$ 0.015 & 0.114 $\pm$ 0.031 & 0.041 $\pm$ 0.019 \\
5 & 0.041 $\pm$ 0.019 & 0.041 $\pm$ 0.019 & 0.040 $\pm$ 0.018 & 0.039 $\pm$ 0.017 & 0.037 $\pm$ 0.016 & 0.036 $\pm$ 0.015 & 0.113 $\pm$ 0.030 & 0.041 $\pm$ 0.019 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.414 $\pm$ 0.010 & 0.412 $\pm$ 0.010 & 0.410 $\pm$ 0.010 & 0.409 $\pm$ 0.010 & 0.413 $\pm$ 0.010 & 0.414 $\pm$ 0.010 & 0.414 $\pm$ 0.010 & 0.413 $\pm$ 0.010 & 0.413 $\pm$ 0.010 \\
0.4 & 0.424 $\pm$ 0.010 & 0.422 $\pm$ 0.010 & 0.421 $\pm$ 0.010 & 0.413 $\pm$ 0.010 & 0.421 $\pm$ 0.010 & 0.424 $\pm$ 0.010 & 0.424 $\pm$ 0.010 & 0.424 $\pm$ 0.010 & 0.423 $\pm$ 0.010 \\
0.6 & 0.433 $\pm$ 0.010 & 0.431 $\pm$ 0.010 & 0.429 $\pm$ 0.010 & 0.415 $\pm$ 0.010 & 0.427 $\pm$ 0.010 & 0.432 $\pm$ 0.010 & 0.433 $\pm$ 0.010 & 0.432 $\pm$ 0.010 & 0.431 $\pm$ 0.010 \\
0.8 & 0.439 $\pm$ 0.011 & 0.438 $\pm$ 0.011 & 0.436 $\pm$ 0.010 & 0.417 $\pm$ 0.010 & 0.431 $\pm$ 0.011 & 0.438 $\pm$ 0.010 & 0.439 $\pm$ 0.011 & 0.439 $\pm$ 0.011 & 0.437 $\pm$ 0.011 \\
1 & 0.446 $\pm$ 0.011 & 0.444 $\pm$ 0.010 & 0.443 $\pm$ 0.010 & 0.418 $\pm$ 0.010 & 0.435 $\pm$ 0.011 & 0.444 $\pm$ 0.011 & 0.446 $\pm$ 0.011 & 0.445 $\pm$ 0.011 & 0.444 $\pm$ 0.011 \\
1.2 & 0.451 $\pm$ 0.011 & 0.450 $\pm$ 0.011 & 0.448 $\pm$ 0.011 & 0.419 $\pm$ 0.010 & 0.439 $\pm$ 0.011 & 0.449 $\pm$ 0.011 & 0.451 $\pm$ 0.011 & 0.451 $\pm$ 0.011 & 0.450 $\pm$ 0.011 \\
2 & 0.467 $\pm$ 0.011 & 0.466 $\pm$ 0.011 & 0.465 $\pm$ 0.011 & 0.423 $\pm$ 0.010 & 0.449 $\pm$ 0.011 & 0.463 $\pm$ 0.011 & 0.467 $\pm$ 0.011 & 0.467 $\pm$ 0.011 & 0.466 $\pm$ 0.011 \\
3 & 0.480 $\pm$ 0.012 & 0.478 $\pm$ 0.011 & 0.477 $\pm$ 0.011 & 0.427 $\pm$ 0.011 & 0.457 $\pm$ 0.011 & 0.474 $\pm$ 0.011 & 0.479 $\pm$ 0.012 & 0.479 $\pm$ 0.011 & 0.479 $\pm$ 0.012 \\
4 & 0.487 $\pm$ 0.012 & 0.486 $\pm$ 0.012 & 0.485 $\pm$ 0.012 & 0.430 $\pm$ 0.011 & 0.463 $\pm$ 0.012 & 0.481 $\pm$ 0.012 & 0.486 $\pm$ 0.012 & 0.487 $\pm$ 0.012 & 0.487 $\pm$ 0.012 \\
5 & 0.493 $\pm$ 0.012 & 0.491 $\pm$ 0.012 & 0.490 $\pm$ 0.012 & 0.433 $\pm$ 0.011 & 0.467 $\pm$ 0.012 & 0.486 $\pm$ 0.012 & 0.492 $\pm$ 0.012 & 0.493 $\pm$ 0.012 & 0.493 $\pm$ 0.012 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.412 $\pm$ 0.010 & 0.411 $\pm$ 0.010 & 0.411 $\pm$ 0.010 & 0.409 $\pm$ 0.010 & 0.407 $\pm$ 0.009 & 0.406 $\pm$ 0.009 & 0.450 $\pm$ 0.013 & 0.414 $\pm$ 0.010 \\
0.4 & 0.421 $\pm$ 0.010 & 0.419 $\pm$ 0.010 & 0.421 $\pm$ 0.010 & 0.417 $\pm$ 0.010 & 0.415 $\pm$ 0.010 & 0.413 $\pm$ 0.010 & 0.449 $\pm$ 0.011 & 0.424 $\pm$ 0.010 \\
0.6 & 0.429 $\pm$ 0.010 & 0.426 $\pm$ 0.010 & 0.428 $\pm$ 0.010 & 0.424 $\pm$ 0.010 & 0.420 $\pm$ 0.010 & 0.418 $\pm$ 0.010 & 0.452 $\pm$ 0.011 & 0.433 $\pm$ 0.010 \\
0.8 & 0.435 $\pm$ 0.011 & 0.432 $\pm$ 0.010 & 0.434 $\pm$ 0.010 & 0.429 $\pm$ 0.010 & 0.425 $\pm$ 0.010 & 0.421 $\pm$ 0.010 & 0.457 $\pm$ 0.012 & 0.439 $\pm$ 0.011 \\
1 & 0.440 $\pm$ 0.011 & 0.437 $\pm$ 0.010 & 0.440 $\pm$ 0.010 & 0.433 $\pm$ 0.010 & 0.429 $\pm$ 0.011 & 0.425 $\pm$ 0.010 & 0.461 $\pm$ 0.012 & 0.446 $\pm$ 0.011 \\
1.2 & 0.447 $\pm$ 0.011 & 0.444 $\pm$ 0.011 & 0.445 $\pm$ 0.011 & 0.440 $\pm$ 0.010 & 0.435 $\pm$ 0.010 & 0.431 $\pm$ 0.010 & 0.465 $\pm$ 0.011 & 0.451 $\pm$ 0.011 \\
2 & 0.463 $\pm$ 0.011 & 0.459 $\pm$ 0.011 & 0.460 $\pm$ 0.011 & 0.454 $\pm$ 0.011 & 0.449 $\pm$ 0.011 & 0.444 $\pm$ 0.010 & 0.476 $\pm$ 0.012 & 0.467 $\pm$ 0.011 \\
3 & 0.477 $\pm$ 0.011 & 0.474 $\pm$ 0.011 & 0.474 $\pm$ 0.011 & 0.468 $\pm$ 0.011 & 0.464 $\pm$ 0.011 & 0.458 $\pm$ 0.011 & 0.483 $\pm$ 0.012 & 0.480 $\pm$ 0.012 \\
4 & 0.486 $\pm$ 0.012 & 0.484 $\pm$ 0.012 & 0.484 $\pm$ 0.012 & 0.478 $\pm$ 0.012 & 0.474 $\pm$ 0.012 & 0.470 $\pm$ 0.011 & 0.487 $\pm$ 0.012 & 0.487 $\pm$ 0.012 \\
5 & 0.492 $\pm$ 0.012 & 0.491 $\pm$ 0.012 & 0.491 $\pm$ 0.012 & 0.487 $\pm$ 0.012 & 0.481 $\pm$ 0.012 & 0.478 $\pm$ 0.011 & 0.488 $\pm$ 0.012 & 0.493 $\pm$ 0.012 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.379 $\pm$ 0.032 & 0.377 $\pm$ 0.031 & 0.375 $\pm$ 0.031 & 0.379 $\pm$ 0.032 & 0.379 $\pm$ 0.032 & 0.379 $\pm$ 0.032 & 0.379 $\pm$ 0.032 & 0.380 $\pm$ 0.032 & 0.381 $\pm$ 0.032 \\
0.4 & 0.355 $\pm$ 0.029 & 0.353 $\pm$ 0.028 & 0.352 $\pm$ 0.028 & 0.355 $\pm$ 0.029 & 0.355 $\pm$ 0.029 & 0.355 $\pm$ 0.029 & 0.355 $\pm$ 0.029 & 0.355 $\pm$ 0.029 & 0.355 $\pm$ 0.028 \\
0.6 & 0.355 $\pm$ 0.030 & 0.354 $\pm$ 0.029 & 0.353 $\pm$ 0.029 & 0.355 $\pm$ 0.030 & 0.355 $\pm$ 0.030 & 0.355 $\pm$ 0.030 & 0.355 $\pm$ 0.030 & 0.355 $\pm$ 0.030 & 0.355 $\pm$ 0.030 \\
0.8 & 0.361 $\pm$ 0.030 & 0.360 $\pm$ 0.030 & 0.358 $\pm$ 0.030 & 0.361 $\pm$ 0.030 & 0.361 $\pm$ 0.030 & 0.361 $\pm$ 0.030 & 0.361 $\pm$ 0.030 & 0.360 $\pm$ 0.031 & 0.360 $\pm$ 0.031 \\
1 & 0.367 $\pm$ 0.031 & 0.365 $\pm$ 0.031 & 0.364 $\pm$ 0.031 & 0.367 $\pm$ 0.031 & 0.367 $\pm$ 0.031 & 0.367 $\pm$ 0.031 & 0.367 $\pm$ 0.031 & 0.367 $\pm$ 0.031 & 0.366 $\pm$ 0.031 \\
1.2 & 0.372 $\pm$ 0.032 & 0.371 $\pm$ 0.032 & 0.370 $\pm$ 0.031 & 0.372 $\pm$ 0.031 & 0.372 $\pm$ 0.032 & 0.372 $\pm$ 0.032 & 0.372 $\pm$ 0.032 & 0.372 $\pm$ 0.031 & 0.372 $\pm$ 0.032 \\
2 & 0.393 $\pm$ 0.034 & 0.392 $\pm$ 0.035 & 0.391 $\pm$ 0.034 & 0.392 $\pm$ 0.034 & 0.393 $\pm$ 0.034 & 0.393 $\pm$ 0.034 & 0.393 $\pm$ 0.034 & 0.392 $\pm$ 0.034 & 0.392 $\pm$ 0.034 \\
3 & 0.410 $\pm$ 0.036 & 0.409 $\pm$ 0.036 & 0.408 $\pm$ 0.036 & 0.410 $\pm$ 0.036 & 0.410 $\pm$ 0.036 & 0.410 $\pm$ 0.036 & 0.410 $\pm$ 0.036 & 0.410 $\pm$ 0.036 & 0.410 $\pm$ 0.036 \\
4 & 0.423 $\pm$ 0.038 & 0.421 $\pm$ 0.038 & 0.420 $\pm$ 0.037 & 0.421 $\pm$ 0.038 & 0.423 $\pm$ 0.038 & 0.423 $\pm$ 0.038 & 0.423 $\pm$ 0.038 & 0.423 $\pm$ 0.038 & 0.423 $\pm$ 0.038 \\
5 & 0.431 $\pm$ 0.039 & 0.429 $\pm$ 0.039 & 0.428 $\pm$ 0.039 & 0.429 $\pm$ 0.039 & 0.431 $\pm$ 0.039 & 0.430 $\pm$ 0.039 & 0.431 $\pm$ 0.039 & 0.431 $\pm$ 0.039 & 0.430 $\pm$ 0.038 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.384 $\pm$ 0.033 & 0.389 $\pm$ 0.034 & 0.384 $\pm$ 0.031 & 0.395 $\pm$ 0.034 & 0.410 $\pm$ 0.037 & 0.430 $\pm$ 0.041 & 0.400 $\pm$ 0.032 & 0.379 $\pm$ 0.032 \\
0.4 & 0.355 $\pm$ 0.028 & 0.357 $\pm$ 0.029 & 0.355 $\pm$ 0.028 & 0.358 $\pm$ 0.029 & 0.363 $\pm$ 0.030 & 0.369 $\pm$ 0.031 & 0.377 $\pm$ 0.031 & 0.355 $\pm$ 0.029 \\
0.6 & 0.354 $\pm$ 0.029 & 0.353 $\pm$ 0.029 & 0.354 $\pm$ 0.030 & 0.355 $\pm$ 0.030 & 0.356 $\pm$ 0.030 & 0.360 $\pm$ 0.031 & 0.372 $\pm$ 0.030 & 0.355 $\pm$ 0.030 \\
0.8 & 0.357 $\pm$ 0.030 & 0.356 $\pm$ 0.030 & 0.357 $\pm$ 0.031 & 0.356 $\pm$ 0.031 & 0.356 $\pm$ 0.031 & 0.358 $\pm$ 0.032 & 0.373 $\pm$ 0.030 & 0.361 $\pm$ 0.030 \\
1 & 0.362 $\pm$ 0.031 & 0.360 $\pm$ 0.031 & 0.363 $\pm$ 0.032 & 0.360 $\pm$ 0.032 & 0.359 $\pm$ 0.032 & 0.359 $\pm$ 0.032 & 0.376 $\pm$ 0.030 & 0.367 $\pm$ 0.031 \\
1.2 & 0.369 $\pm$ 0.031 & 0.367 $\pm$ 0.031 & 0.368 $\pm$ 0.031 & 0.365 $\pm$ 0.031 & 0.362 $\pm$ 0.031 & 0.361 $\pm$ 0.032 & 0.377 $\pm$ 0.030 & 0.372 $\pm$ 0.032 \\
2 & 0.389 $\pm$ 0.034 & 0.386 $\pm$ 0.035 & 0.386 $\pm$ 0.035 & 0.381 $\pm$ 0.034 & 0.377 $\pm$ 0.034 & 0.373 $\pm$ 0.035 & 0.383 $\pm$ 0.030 & 0.393 $\pm$ 0.034 \\
3 & 0.408 $\pm$ 0.036 & 0.406 $\pm$ 0.035 & 0.405 $\pm$ 0.036 & 0.397 $\pm$ 0.036 & 0.393 $\pm$ 0.036 & 0.389 $\pm$ 0.036 & 0.386 $\pm$ 0.031 & 0.410 $\pm$ 0.036 \\
4 & 0.422 $\pm$ 0.037 & 0.420 $\pm$ 0.038 & 0.419 $\pm$ 0.037 & 0.411 $\pm$ 0.037 & 0.406 $\pm$ 0.037 & 0.402 $\pm$ 0.037 & 0.388 $\pm$ 0.031 & 0.423 $\pm$ 0.038 \\
5 & 0.431 $\pm$ 0.039 & 0.429 $\pm$ 0.039 & 0.429 $\pm$ 0.038 & 0.423 $\pm$ 0.038 & 0.416 $\pm$ 0.039 & 0.413 $\pm$ 0.039 & 0.388 $\pm$ 0.030 & 0.431 $\pm$ 0.039 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.049 $\pm$ 0.008 & 0.048 $\pm$ 0.008 & 0.048 $\pm$ 0.008 & 0.049 $\pm$ 0.008 & 0.049 $\pm$ 0.008 & 0.049 $\pm$ 0.008 & 0.049 $\pm$ 0.008 & 0.050 $\pm$ 0.009 & 0.053 $\pm$ 0.009 \\
0.4 & 0.030 $\pm$ 0.007 & 0.029 $\pm$ 0.007 & 0.029 $\pm$ 0.007 & 0.030 $\pm$ 0.007 & 0.030 $\pm$ 0.007 & 0.030 $\pm$ 0.007 & 0.030 $\pm$ 0.007 & 0.030 $\pm$ 0.007 & 0.032 $\pm$ 0.007 \\
0.6 & 0.021 $\pm$ 0.006 & 0.021 $\pm$ 0.006 & 0.021 $\pm$ 0.006 & 0.022 $\pm$ 0.006 & 0.021 $\pm$ 0.006 & 0.021 $\pm$ 0.006 & 0.021 $\pm$ 0.006 & 0.022 $\pm$ 0.006 & 0.023 $\pm$ 0.006 \\
0.8 & 0.017 $\pm$ 0.006 & 0.017 $\pm$ 0.006 & 0.017 $\pm$ 0.006 & 0.018 $\pm$ 0.006 & 0.017 $\pm$ 0.006 & 0.017 $\pm$ 0.006 & 0.017 $\pm$ 0.006 & 0.017 $\pm$ 0.006 & 0.018 $\pm$ 0.006 \\
1 & 0.015 $\pm$ 0.006 & 0.015 $\pm$ 0.006 & 0.015 $\pm$ 0.006 & 0.017 $\pm$ 0.006 & 0.015 $\pm$ 0.006 & 0.015 $\pm$ 0.006 & 0.015 $\pm$ 0.006 & 0.015 $\pm$ 0.006 & 0.016 $\pm$ 0.006 \\
1.2 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.015 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.005 \\
2 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 \\
3 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 \\
4 & 0.014 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 \\
5 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.007 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.014 $\pm$ 0.006 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.062 $\pm$ 0.010 & 0.071 $\pm$ 0.010 & 0.060 $\pm$ 0.009 & 0.073 $\pm$ 0.010 & 0.083 $\pm$ 0.009 & 0.088 $\pm$ 0.009 & 0.095 $\pm$ 0.011 & 0.049 $\pm$ 0.008 \\
0.4 & 0.037 $\pm$ 0.008 & 0.044 $\pm$ 0.009 & 0.038 $\pm$ 0.008 & 0.048 $\pm$ 0.009 & 0.059 $\pm$ 0.011 & 0.070 $\pm$ 0.011 & 0.072 $\pm$ 0.009 & 0.030 $\pm$ 0.007 \\
0.6 & 0.026 $\pm$ 0.007 & 0.031 $\pm$ 0.008 & 0.029 $\pm$ 0.007 & 0.038 $\pm$ 0.009 & 0.045 $\pm$ 0.010 & 0.054 $\pm$ 0.012 & 0.063 $\pm$ 0.009 & 0.021 $\pm$ 0.006 \\
0.8 & 0.021 $\pm$ 0.006 & 0.025 $\pm$ 0.007 & 0.024 $\pm$ 0.006 & 0.032 $\pm$ 0.008 & 0.039 $\pm$ 0.009 & 0.045 $\pm$ 0.011 & 0.058 $\pm$ 0.008 & 0.017 $\pm$ 0.006 \\
1 & 0.018 $\pm$ 0.006 & 0.022 $\pm$ 0.006 & 0.021 $\pm$ 0.006 & 0.028 $\pm$ 0.007 & 0.036 $\pm$ 0.009 & 0.042 $\pm$ 0.010 & 0.055 $\pm$ 0.008 & 0.015 $\pm$ 0.006 \\
1.2 & 0.015 $\pm$ 0.005 & 0.017 $\pm$ 0.006 & 0.017 $\pm$ 0.006 & 0.022 $\pm$ 0.007 & 0.027 $\pm$ 0.008 & 0.033 $\pm$ 0.009 & 0.054 $\pm$ 0.008 & 0.014 $\pm$ 0.006 \\
2 & 0.012 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.017 $\pm$ 0.006 & 0.020 $\pm$ 0.006 & 0.025 $\pm$ 0.007 & 0.050 $\pm$ 0.008 & 0.013 $\pm$ 0.006 \\
3 & 0.013 $\pm$ 0.006 & 0.012 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.016 $\pm$ 0.006 & 0.018 $\pm$ 0.006 & 0.050 $\pm$ 0.008 & 0.013 $\pm$ 0.006 \\
4 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.015 $\pm$ 0.006 & 0.016 $\pm$ 0.006 & 0.050 $\pm$ 0.008 & 0.014 $\pm$ 0.006 \\
5 & 0.013 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.013 $\pm$ 0.006 & 0.014 $\pm$ 0.006 & 0.015 $\pm$ 0.006 & 0.050 $\pm$ 0.008 & 0.014 $\pm$ 0.006 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.104 $\pm$ 0.019 & 0.103 $\pm$ 0.018 & 0.103 $\pm$ 0.018 & 0.104 $\pm$ 0.019 & 0.104 $\pm$ 0.019 & 0.104 $\pm$ 0.019 & 0.104 $\pm$ 0.019 & 0.106 $\pm$ 0.019 & 0.109 $\pm$ 0.019 \\
0.4 & 0.080 $\pm$ 0.015 & 0.079 $\pm$ 0.014 & 0.079 $\pm$ 0.014 & 0.080 $\pm$ 0.015 & 0.080 $\pm$ 0.015 & 0.080 $\pm$ 0.015 & 0.080 $\pm$ 0.015 & 0.080 $\pm$ 0.015 & 0.083 $\pm$ 0.015 \\
0.6 & 0.073 $\pm$ 0.013 & 0.072 $\pm$ 0.013 & 0.072 $\pm$ 0.013 & 0.073 $\pm$ 0.013 & 0.073 $\pm$ 0.013 & 0.073 $\pm$ 0.013 & 0.073 $\pm$ 0.013 & 0.073 $\pm$ 0.014 & 0.075 $\pm$ 0.014 \\
0.8 & 0.070 $\pm$ 0.014 & 0.070 $\pm$ 0.014 & 0.070 $\pm$ 0.013 & 0.070 $\pm$ 0.014 & 0.070 $\pm$ 0.014 & 0.070 $\pm$ 0.014 & 0.070 $\pm$ 0.014 & 0.071 $\pm$ 0.014 & 0.072 $\pm$ 0.014 \\
1 & 0.069 $\pm$ 0.014 & 0.069 $\pm$ 0.014 & 0.069 $\pm$ 0.014 & 0.069 $\pm$ 0.014 & 0.069 $\pm$ 0.014 & 0.069 $\pm$ 0.014 & 0.069 $\pm$ 0.014 & 0.070 $\pm$ 0.014 & 0.071 $\pm$ 0.014 \\
1.2 & 0.070 $\pm$ 0.014 & 0.070 $\pm$ 0.014 & 0.070 $\pm$ 0.014 & 0.070 $\pm$ 0.014 & 0.070 $\pm$ 0.014 & 0.070 $\pm$ 0.014 & 0.070 $\pm$ 0.014 & 0.070 $\pm$ 0.014 & 0.071 $\pm$ 0.015 \\
2 & 0.073 $\pm$ 0.016 & 0.072 $\pm$ 0.016 & 0.072 $\pm$ 0.016 & 0.073 $\pm$ 0.015 & 0.073 $\pm$ 0.016 & 0.073 $\pm$ 0.016 & 0.073 $\pm$ 0.016 & 0.073 $\pm$ 0.015 & 0.073 $\pm$ 0.015 \\
3 & 0.076 $\pm$ 0.017 & 0.076 $\pm$ 0.017 & 0.076 $\pm$ 0.016 & 0.076 $\pm$ 0.017 & 0.076 $\pm$ 0.017 & 0.076 $\pm$ 0.017 & 0.076 $\pm$ 0.017 & 0.076 $\pm$ 0.017 & 0.076 $\pm$ 0.017 \\
4 & 0.079 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.079 $\pm$ 0.017 & 0.079 $\pm$ 0.017 & 0.079 $\pm$ 0.017 & 0.079 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.079 $\pm$ 0.017 \\
5 & 0.080 $\pm$ 0.017 & 0.080 $\pm$ 0.018 & 0.080 $\pm$ 0.017 & 0.080 $\pm$ 0.017 & 0.080 $\pm$ 0.017 & 0.080 $\pm$ 0.017 & 0.080 $\pm$ 0.017 & 0.080 $\pm$ 0.018 & 0.080 $\pm$ 0.017 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.122 $\pm$ 0.021 & 0.148 $\pm$ 0.026 & 0.118 $\pm$ 0.022 & 0.143 $\pm$ 0.026 & 0.179 $\pm$ 0.032 & 0.224 $\pm$ 0.035 & 0.243 $\pm$ 0.045 & 0.104 $\pm$ 0.019 \\
0.4 & 0.090 $\pm$ 0.016 & 0.098 $\pm$ 0.017 & 0.086 $\pm$ 0.016 & 0.098 $\pm$ 0.017 & 0.112 $\pm$ 0.020 & 0.128 $\pm$ 0.023 & 0.178 $\pm$ 0.035 & 0.080 $\pm$ 0.015 \\
0.6 & 0.081 $\pm$ 0.015 & 0.089 $\pm$ 0.015 & 0.077 $\pm$ 0.014 & 0.086 $\pm$ 0.016 & 0.096 $\pm$ 0.017 & 0.107 $\pm$ 0.019 & 0.159 $\pm$ 0.034 & 0.073 $\pm$ 0.013 \\
0.8 & 0.077 $\pm$ 0.015 & 0.085 $\pm$ 0.016 & 0.074 $\pm$ 0.014 & 0.081 $\pm$ 0.015 & 0.091 $\pm$ 0.016 & 0.100 $\pm$ 0.017 & 0.147 $\pm$ 0.033 & 0.070 $\pm$ 0.014 \\
1 & 0.075 $\pm$ 0.015 & 0.083 $\pm$ 0.016 & 0.073 $\pm$ 0.015 & 0.079 $\pm$ 0.015 & 0.088 $\pm$ 0.017 & 0.096 $\pm$ 0.018 & 0.138 $\pm$ 0.030 & 0.069 $\pm$ 0.014 \\
1.2 & 0.073 $\pm$ 0.015 & 0.077 $\pm$ 0.015 & 0.072 $\pm$ 0.015 & 0.076 $\pm$ 0.015 & 0.080 $\pm$ 0.015 & 0.086 $\pm$ 0.017 & 0.133 $\pm$ 0.029 & 0.070 $\pm$ 0.014 \\
2 & 0.074 $\pm$ 0.015 & 0.076 $\pm$ 0.016 & 0.073 $\pm$ 0.015 & 0.076 $\pm$ 0.016 & 0.079 $\pm$ 0.016 & 0.082 $\pm$ 0.016 & 0.126 $\pm$ 0.028 & 0.073 $\pm$ 0.016 \\
3 & 0.077 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.076 $\pm$ 0.016 & 0.077 $\pm$ 0.017 & 0.079 $\pm$ 0.017 & 0.081 $\pm$ 0.017 & 0.124 $\pm$ 0.027 & 0.076 $\pm$ 0.017 \\
4 & 0.079 $\pm$ 0.017 & 0.079 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.078 $\pm$ 0.017 & 0.080 $\pm$ 0.017 & 0.081 $\pm$ 0.017 & 0.124 $\pm$ 0.028 & 0.079 $\pm$ 0.017 \\
5 & 0.080 $\pm$ 0.017 & 0.081 $\pm$ 0.017 & 0.080 $\pm$ 0.017 & 0.079 $\pm$ 0.017 & 0.080 $\pm$ 0.017 & 0.082 $\pm$ 0.017 & 0.125 $\pm$ 0.027 & 0.080 $\pm$ 0.017 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.560 $\pm$ 0.047 & 0.557 $\pm$ 0.046 & 0.554 $\pm$ 0.046 & 0.560 $\pm$ 0.047 & 0.560 $\pm$ 0.046 & 0.560 $\pm$ 0.047 & 0.560 $\pm$ 0.047 & 0.560 $\pm$ 0.047 & 0.561 $\pm$ 0.047 \\
0.4 & 0.534 $\pm$ 0.047 & 0.531 $\pm$ 0.047 & 0.529 $\pm$ 0.047 & 0.535 $\pm$ 0.048 & 0.534 $\pm$ 0.048 & 0.534 $\pm$ 0.047 & 0.534 $\pm$ 0.047 & 0.534 $\pm$ 0.048 & 0.534 $\pm$ 0.048 \\
0.6 & 0.530 $\pm$ 0.048 & 0.527 $\pm$ 0.047 & 0.526 $\pm$ 0.047 & 0.531 $\pm$ 0.048 & 0.530 $\pm$ 0.048 & 0.530 $\pm$ 0.048 & 0.530 $\pm$ 0.048 & 0.530 $\pm$ 0.047 & 0.529 $\pm$ 0.048 \\
0.8 & 0.534 $\pm$ 0.047 & 0.532 $\pm$ 0.047 & 0.530 $\pm$ 0.047 & 0.534 $\pm$ 0.048 & 0.534 $\pm$ 0.048 & 0.534 $\pm$ 0.048 & 0.534 $\pm$ 0.048 & 0.533 $\pm$ 0.048 & 0.532 $\pm$ 0.048 \\
1 & 0.539 $\pm$ 0.048 & 0.536 $\pm$ 0.048 & 0.535 $\pm$ 0.048 & 0.535 $\pm$ 0.049 & 0.539 $\pm$ 0.049 & 0.539 $\pm$ 0.048 & 0.539 $\pm$ 0.048 & 0.537 $\pm$ 0.049 & 0.535 $\pm$ 0.048 \\
1.2 & 0.545 $\pm$ 0.050 & 0.542 $\pm$ 0.050 & 0.541 $\pm$ 0.049 & 0.540 $\pm$ 0.050 & 0.546 $\pm$ 0.050 & 0.545 $\pm$ 0.050 & 0.545 $\pm$ 0.050 & 0.544 $\pm$ 0.050 & 0.542 $\pm$ 0.050 \\
2 & 0.570 $\pm$ 0.052 & 0.567 $\pm$ 0.051 & 0.567 $\pm$ 0.052 & 0.559 $\pm$ 0.054 & 0.570 $\pm$ 0.052 & 0.570 $\pm$ 0.052 & 0.570 $\pm$ 0.052 & 0.569 $\pm$ 0.052 & 0.566 $\pm$ 0.053 \\
3 & 0.593 $\pm$ 0.056 & 0.590 $\pm$ 0.055 & 0.589 $\pm$ 0.054 & 0.576 $\pm$ 0.057 & 0.592 $\pm$ 0.055 & 0.593 $\pm$ 0.056 & 0.593 $\pm$ 0.056 & 0.592 $\pm$ 0.056 & 0.590 $\pm$ 0.056 \\
4 & 0.608 $\pm$ 0.058 & 0.606 $\pm$ 0.058 & 0.605 $\pm$ 0.058 & 0.588 $\pm$ 0.059 & 0.607 $\pm$ 0.058 & 0.608 $\pm$ 0.058 & 0.608 $\pm$ 0.058 & 0.607 $\pm$ 0.058 & 0.607 $\pm$ 0.058 \\
5 & 0.620 $\pm$ 0.061 & 0.618 $\pm$ 0.060 & 0.617 $\pm$ 0.059 & 0.599 $\pm$ 0.062 & 0.619 $\pm$ 0.061 & 0.620 $\pm$ 0.061 & 0.620 $\pm$ 0.061 & 0.620 $\pm$ 0.061 & 0.620 $\pm$ 0.060 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.563 $\pm$ 0.047 & 0.567 $\pm$ 0.048 & 0.565 $\pm$ 0.046 & 0.574 $\pm$ 0.046 & 0.582 $\pm$ 0.047 & 0.592 $\pm$ 0.048 & 0.586 $\pm$ 0.046 & 0.560 $\pm$ 0.047 \\
0.4 & 0.535 $\pm$ 0.048 & 0.537 $\pm$ 0.048 & 0.538 $\pm$ 0.047 & 0.544 $\pm$ 0.048 & 0.551 $\pm$ 0.048 & 0.558 $\pm$ 0.048 & 0.551 $\pm$ 0.043 & 0.534 $\pm$ 0.047 \\
0.6 & 0.529 $\pm$ 0.048 & 0.530 $\pm$ 0.047 & 0.531 $\pm$ 0.048 & 0.536 $\pm$ 0.048 & 0.541 $\pm$ 0.048 & 0.547 $\pm$ 0.048 & 0.540 $\pm$ 0.043 & 0.530 $\pm$ 0.048 \\
0.8 & 0.530 $\pm$ 0.048 & 0.530 $\pm$ 0.048 & 0.532 $\pm$ 0.048 & 0.534 $\pm$ 0.048 & 0.538 $\pm$ 0.047 & 0.542 $\pm$ 0.047 & 0.535 $\pm$ 0.044 & 0.534 $\pm$ 0.047 \\
1 & 0.533 $\pm$ 0.048 & 0.532 $\pm$ 0.048 & 0.534 $\pm$ 0.049 & 0.535 $\pm$ 0.048 & 0.537 $\pm$ 0.047 & 0.541 $\pm$ 0.047 & 0.532 $\pm$ 0.044 & 0.539 $\pm$ 0.048 \\
1.2 & 0.539 $\pm$ 0.049 & 0.537 $\pm$ 0.049 & 0.538 $\pm$ 0.050 & 0.537 $\pm$ 0.050 & 0.536 $\pm$ 0.049 & 0.537 $\pm$ 0.049 & 0.533 $\pm$ 0.042 & 0.545 $\pm$ 0.050 \\
2 & 0.561 $\pm$ 0.053 & 0.557 $\pm$ 0.052 & 0.557 $\pm$ 0.052 & 0.552 $\pm$ 0.053 & 0.547 $\pm$ 0.052 & 0.545 $\pm$ 0.051 & 0.535 $\pm$ 0.043 & 0.570 $\pm$ 0.052 \\
3 & 0.585 $\pm$ 0.055 & 0.580 $\pm$ 0.055 & 0.580 $\pm$ 0.055 & 0.570 $\pm$ 0.054 & 0.564 $\pm$ 0.054 & 0.560 $\pm$ 0.054 & 0.540 $\pm$ 0.043 & 0.593 $\pm$ 0.056 \\
4 & 0.603 $\pm$ 0.058 & 0.598 $\pm$ 0.058 & 0.600 $\pm$ 0.057 & 0.588 $\pm$ 0.057 & 0.580 $\pm$ 0.056 & 0.576 $\pm$ 0.056 & 0.541 $\pm$ 0.044 & 0.608 $\pm$ 0.058 \\
5 & 0.618 $\pm$ 0.061 & 0.614 $\pm$ 0.061 & 0.616 $\pm$ 0.060 & 0.605 $\pm$ 0.059 & 0.594 $\pm$ 0.058 & 0.589 $\pm$ 0.057 & 0.542 $\pm$ 0.045 & 0.620 $\pm$ 0.061 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.216 $\pm$ 0.041 & 0.213 $\pm$ 0.038 & 0.211 $\pm$ 0.038 & 0.216 $\pm$ 0.041 & 0.216 $\pm$ 0.041 & 0.216 $\pm$ 0.041 & 0.216 $\pm$ 0.041 & 0.218 $\pm$ 0.041 & 0.220 $\pm$ 0.042 \\
0.4 & 0.174 $\pm$ 0.039 & 0.171 $\pm$ 0.038 & 0.170 $\pm$ 0.037 & 0.174 $\pm$ 0.039 & 0.174 $\pm$ 0.039 & 0.174 $\pm$ 0.039 & 0.174 $\pm$ 0.039 & 0.175 $\pm$ 0.039 & 0.177 $\pm$ 0.039 \\
0.6 & 0.158 $\pm$ 0.037 & 0.156 $\pm$ 0.037 & 0.155 $\pm$ 0.037 & 0.158 $\pm$ 0.037 & 0.158 $\pm$ 0.037 & 0.158 $\pm$ 0.037 & 0.158 $\pm$ 0.037 & 0.158 $\pm$ 0.037 & 0.160 $\pm$ 0.037 \\
0.8 & 0.153 $\pm$ 0.038 & 0.151 $\pm$ 0.038 & 0.150 $\pm$ 0.037 & 0.153 $\pm$ 0.038 & 0.153 $\pm$ 0.038 & 0.153 $\pm$ 0.038 & 0.153 $\pm$ 0.038 & 0.154 $\pm$ 0.038 & 0.156 $\pm$ 0.038 \\
1 & 0.152 $\pm$ 0.040 & 0.151 $\pm$ 0.039 & 0.149 $\pm$ 0.038 & 0.152 $\pm$ 0.040 & 0.152 $\pm$ 0.040 & 0.152 $\pm$ 0.040 & 0.152 $\pm$ 0.040 & 0.152 $\pm$ 0.041 & 0.154 $\pm$ 0.040 \\
1.2 & 0.151 $\pm$ 0.040 & 0.150 $\pm$ 0.039 & 0.149 $\pm$ 0.040 & 0.151 $\pm$ 0.040 & 0.151 $\pm$ 0.040 & 0.151 $\pm$ 0.040 & 0.151 $\pm$ 0.040 & 0.152 $\pm$ 0.040 & 0.153 $\pm$ 0.040 \\
2 & 0.160 $\pm$ 0.043 & 0.159 $\pm$ 0.043 & 0.158 $\pm$ 0.043 & 0.160 $\pm$ 0.043 & 0.160 $\pm$ 0.043 & 0.160 $\pm$ 0.043 & 0.160 $\pm$ 0.043 & 0.160 $\pm$ 0.043 & 0.160 $\pm$ 0.043 \\
3 & 0.171 $\pm$ 0.046 & 0.171 $\pm$ 0.046 & 0.171 $\pm$ 0.046 & 0.171 $\pm$ 0.046 & 0.171 $\pm$ 0.046 & 0.171 $\pm$ 0.046 & 0.171 $\pm$ 0.046 & 0.171 $\pm$ 0.046 & 0.171 $\pm$ 0.046 \\
4 & 0.181 $\pm$ 0.047 & 0.180 $\pm$ 0.046 & 0.180 $\pm$ 0.047 & 0.181 $\pm$ 0.047 & 0.181 $\pm$ 0.047 & 0.181 $\pm$ 0.047 & 0.181 $\pm$ 0.047 & 0.181 $\pm$ 0.047 & 0.180 $\pm$ 0.047 \\
5 & 0.188 $\pm$ 0.047 & 0.188 $\pm$ 0.047 & 0.187 $\pm$ 0.047 & 0.188 $\pm$ 0.047 & 0.188 $\pm$ 0.047 & 0.188 $\pm$ 0.047 & 0.188 $\pm$ 0.047 & 0.188 $\pm$ 0.047 & 0.189 $\pm$ 0.047 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.242 $\pm$ 0.045 & 0.286 $\pm$ 0.050 & 0.222 $\pm$ 0.043 & 0.254 $\pm$ 0.047 & 0.304 $\pm$ 0.054 & 0.360 $\pm$ 0.062 & 0.265 $\pm$ 0.053 & 0.216 $\pm$ 0.041 \\
0.4 & 0.187 $\pm$ 0.040 & 0.204 $\pm$ 0.042 & 0.181 $\pm$ 0.040 & 0.199 $\pm$ 0.043 & 0.225 $\pm$ 0.047 & 0.254 $\pm$ 0.051 & 0.205 $\pm$ 0.043 & 0.174 $\pm$ 0.039 \\
0.6 & 0.168 $\pm$ 0.038 & 0.181 $\pm$ 0.041 & 0.163 $\pm$ 0.038 & 0.180 $\pm$ 0.042 & 0.201 $\pm$ 0.045 & 0.225 $\pm$ 0.048 & 0.180 $\pm$ 0.038 & 0.158 $\pm$ 0.037 \\
0.8 & 0.163 $\pm$ 0.040 & 0.174 $\pm$ 0.042 & 0.158 $\pm$ 0.039 & 0.173 $\pm$ 0.043 & 0.192 $\pm$ 0.046 & 0.213 $\pm$ 0.048 & 0.169 $\pm$ 0.037 & 0.153 $\pm$ 0.038 \\
1 & 0.160 $\pm$ 0.042 & 0.170 $\pm$ 0.044 & 0.155 $\pm$ 0.041 & 0.169 $\pm$ 0.044 & 0.187 $\pm$ 0.047 & 0.206 $\pm$ 0.050 & 0.161 $\pm$ 0.036 & 0.152 $\pm$ 0.040 \\
1.2 & 0.157 $\pm$ 0.041 & 0.162 $\pm$ 0.042 & 0.155 $\pm$ 0.041 & 0.161 $\pm$ 0.043 & 0.173 $\pm$ 0.045 & 0.186 $\pm$ 0.048 & 0.156 $\pm$ 0.033 & 0.151 $\pm$ 0.040 \\
2 & 0.162 $\pm$ 0.043 & 0.166 $\pm$ 0.043 & 0.160 $\pm$ 0.043 & 0.164 $\pm$ 0.043 & 0.170 $\pm$ 0.045 & 0.180 $\pm$ 0.048 & 0.148 $\pm$ 0.034 & 0.160 $\pm$ 0.043 \\
3 & 0.172 $\pm$ 0.046 & 0.173 $\pm$ 0.045 & 0.171 $\pm$ 0.046 & 0.172 $\pm$ 0.046 & 0.174 $\pm$ 0.046 & 0.177 $\pm$ 0.046 & 0.144 $\pm$ 0.034 & 0.171 $\pm$ 0.046 \\
4 & 0.181 $\pm$ 0.047 & 0.182 $\pm$ 0.047 & 0.180 $\pm$ 0.047 & 0.180 $\pm$ 0.047 & 0.182 $\pm$ 0.046 & 0.183 $\pm$ 0.046 & 0.143 $\pm$ 0.033 & 0.181 $\pm$ 0.047 \\
5 & 0.188 $\pm$ 0.047 & 0.189 $\pm$ 0.047 & 0.188 $\pm$ 0.047 & 0.188 $\pm$ 0.047 & 0.188 $\pm$ 0.047 & 0.189 $\pm$ 0.048 & 0.143 $\pm$ 0.033 & 0.188 $\pm$ 0.047 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.157 $\pm$ 0.022 & 0.156 $\pm$ 0.021 & 0.156 $\pm$ 0.022 & 0.157 $\pm$ 0.022 & 0.157 $\pm$ 0.022 & 0.157 $\pm$ 0.022 & 0.157 $\pm$ 0.022 & 0.158 $\pm$ 0.022 & 0.159 $\pm$ 0.022 \\
0.4 & 0.143 $\pm$ 0.020 & 0.142 $\pm$ 0.020 & 0.142 $\pm$ 0.020 & 0.143 $\pm$ 0.020 & 0.143 $\pm$ 0.020 & 0.143 $\pm$ 0.020 & 0.143 $\pm$ 0.020 & 0.143 $\pm$ 0.020 & 0.144 $\pm$ 0.020 \\
0.6 & 0.139 $\pm$ 0.019 & 0.139 $\pm$ 0.020 & 0.139 $\pm$ 0.019 & 0.139 $\pm$ 0.020 & 0.139 $\pm$ 0.019 & 0.139 $\pm$ 0.019 & 0.139 $\pm$ 0.019 & 0.140 $\pm$ 0.019 & 0.140 $\pm$ 0.020 \\
0.8 & 0.138 $\pm$ 0.020 & 0.138 $\pm$ 0.020 & 0.137 $\pm$ 0.020 & 0.138 $\pm$ 0.020 & 0.138 $\pm$ 0.020 & 0.138 $\pm$ 0.020 & 0.138 $\pm$ 0.020 & 0.138 $\pm$ 0.020 & 0.139 $\pm$ 0.020 \\
1 & 0.139 $\pm$ 0.021 & 0.138 $\pm$ 0.020 & 0.138 $\pm$ 0.020 & 0.139 $\pm$ 0.020 & 0.139 $\pm$ 0.021 & 0.139 $\pm$ 0.021 & 0.139 $\pm$ 0.021 & 0.139 $\pm$ 0.020 & 0.139 $\pm$ 0.020 \\
1.2 & 0.140 $\pm$ 0.020 & 0.139 $\pm$ 0.020 & 0.139 $\pm$ 0.020 & 0.140 $\pm$ 0.020 & 0.140 $\pm$ 0.020 & 0.140 $\pm$ 0.020 & 0.140 $\pm$ 0.020 & 0.140 $\pm$ 0.020 & 0.140 $\pm$ 0.020 \\
2 & 0.146 $\pm$ 0.021 & 0.145 $\pm$ 0.021 & 0.145 $\pm$ 0.021 & 0.146 $\pm$ 0.021 & 0.146 $\pm$ 0.021 & 0.146 $\pm$ 0.021 & 0.146 $\pm$ 0.021 & 0.146 $\pm$ 0.021 & 0.145 $\pm$ 0.021 \\
3 & 0.152 $\pm$ 0.022 & 0.151 $\pm$ 0.022 & 0.151 $\pm$ 0.022 & 0.151 $\pm$ 0.022 & 0.152 $\pm$ 0.022 & 0.152 $\pm$ 0.022 & 0.152 $\pm$ 0.022 & 0.152 $\pm$ 0.022 & 0.151 $\pm$ 0.022 \\
4 & 0.157 $\pm$ 0.023 & 0.156 $\pm$ 0.023 & 0.156 $\pm$ 0.023 & 0.156 $\pm$ 0.023 & 0.157 $\pm$ 0.023 & 0.157 $\pm$ 0.023 & 0.157 $\pm$ 0.023 & 0.157 $\pm$ 0.023 & 0.157 $\pm$ 0.023 \\
5 & 0.160 $\pm$ 0.023 & 0.159 $\pm$ 0.023 & 0.159 $\pm$ 0.023 & 0.159 $\pm$ 0.023 & 0.160 $\pm$ 0.023 & 0.160 $\pm$ 0.023 & 0.160 $\pm$ 0.023 & 0.159 $\pm$ 0.023 & 0.160 $\pm$ 0.023 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.162 $\pm$ 0.022 & 0.168 $\pm$ 0.023 & 0.158 $\pm$ 0.021 & 0.162 $\pm$ 0.021 & 0.170 $\pm$ 0.022 & 0.180 $\pm$ 0.024 & 0.165 $\pm$ 0.022 & 0.157 $\pm$ 0.022 \\
0.4 & 0.145 $\pm$ 0.020 & 0.148 $\pm$ 0.020 & 0.144 $\pm$ 0.020 & 0.147 $\pm$ 0.020 & 0.149 $\pm$ 0.020 & 0.154 $\pm$ 0.021 & 0.150 $\pm$ 0.021 & 0.143 $\pm$ 0.020 \\
0.6 & 0.142 $\pm$ 0.019 & 0.143 $\pm$ 0.019 & 0.140 $\pm$ 0.019 & 0.142 $\pm$ 0.019 & 0.144 $\pm$ 0.019 & 0.147 $\pm$ 0.019 & 0.145 $\pm$ 0.020 & 0.139 $\pm$ 0.019 \\
0.8 & 0.140 $\pm$ 0.020 & 0.142 $\pm$ 0.020 & 0.139 $\pm$ 0.019 & 0.141 $\pm$ 0.019 & 0.143 $\pm$ 0.019 & 0.145 $\pm$ 0.019 & 0.142 $\pm$ 0.020 & 0.138 $\pm$ 0.020 \\
1 & 0.140 $\pm$ 0.020 & 0.142 $\pm$ 0.020 & 0.139 $\pm$ 0.019 & 0.141 $\pm$ 0.019 & 0.142 $\pm$ 0.019 & 0.144 $\pm$ 0.019 & 0.141 $\pm$ 0.020 & 0.139 $\pm$ 0.021 \\
1.2 & 0.140 $\pm$ 0.020 & 0.141 $\pm$ 0.020 & 0.140 $\pm$ 0.019 & 0.140 $\pm$ 0.019 & 0.141 $\pm$ 0.019 & 0.142 $\pm$ 0.019 & 0.139 $\pm$ 0.019 & 0.140 $\pm$ 0.020 \\
2 & 0.145 $\pm$ 0.021 & 0.145 $\pm$ 0.021 & 0.144 $\pm$ 0.020 & 0.144 $\pm$ 0.020 & 0.144 $\pm$ 0.020 & 0.144 $\pm$ 0.020 & 0.139 $\pm$ 0.020 & 0.146 $\pm$ 0.021 \\
3 & 0.151 $\pm$ 0.022 & 0.151 $\pm$ 0.022 & 0.150 $\pm$ 0.022 & 0.148 $\pm$ 0.021 & 0.148 $\pm$ 0.020 & 0.147 $\pm$ 0.020 & 0.139 $\pm$ 0.020 & 0.152 $\pm$ 0.022 \\
4 & 0.156 $\pm$ 0.023 & 0.156 $\pm$ 0.023 & 0.155 $\pm$ 0.022 & 0.153 $\pm$ 0.022 & 0.152 $\pm$ 0.022 & 0.152 $\pm$ 0.021 & 0.139 $\pm$ 0.020 & 0.157 $\pm$ 0.023 \\
5 & 0.160 $\pm$ 0.023 & 0.159 $\pm$ 0.023 & 0.159 $\pm$ 0.023 & 0.157 $\pm$ 0.023 & 0.155 $\pm$ 0.022 & 0.155 $\pm$ 0.022 & 0.139 $\pm$ 0.020 & 0.160 $\pm$ 0.023 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.146 $\pm$ 0.012 & 0.145 $\pm$ 0.012 & 0.145 $\pm$ 0.012 & 0.146 $\pm$ 0.012 & 0.146 $\pm$ 0.012 & 0.146 $\pm$ 0.012 & 0.146 $\pm$ 0.012 & 0.146 $\pm$ 0.012 & 0.145 $\pm$ 0.012 \\
0.4 & 0.150 $\pm$ 0.012 & 0.149 $\pm$ 0.012 & 0.149 $\pm$ 0.012 & 0.150 $\pm$ 0.012 & 0.150 $\pm$ 0.012 & 0.150 $\pm$ 0.012 & 0.150 $\pm$ 0.012 & 0.149 $\pm$ 0.012 & 0.148 $\pm$ 0.012 \\
0.6 & 0.154 $\pm$ 0.011 & 0.154 $\pm$ 0.012 & 0.153 $\pm$ 0.012 & 0.154 $\pm$ 0.011 & 0.154 $\pm$ 0.011 & 0.154 $\pm$ 0.011 & 0.154 $\pm$ 0.011 & 0.153 $\pm$ 0.011 & 0.152 $\pm$ 0.011 \\
0.8 & 0.159 $\pm$ 0.011 & 0.158 $\pm$ 0.012 & 0.158 $\pm$ 0.012 & 0.158 $\pm$ 0.012 & 0.159 $\pm$ 0.011 & 0.159 $\pm$ 0.011 & 0.159 $\pm$ 0.011 & 0.157 $\pm$ 0.011 & 0.156 $\pm$ 0.012 \\
1 & 0.163 $\pm$ 0.012 & 0.163 $\pm$ 0.012 & 0.162 $\pm$ 0.012 & 0.162 $\pm$ 0.012 & 0.163 $\pm$ 0.012 & 0.163 $\pm$ 0.012 & 0.163 $\pm$ 0.012 & 0.162 $\pm$ 0.011 & 0.160 $\pm$ 0.012 \\
1.2 & 0.167 $\pm$ 0.012 & 0.167 $\pm$ 0.012 & 0.166 $\pm$ 0.012 & 0.165 $\pm$ 0.012 & 0.167 $\pm$ 0.012 & 0.167 $\pm$ 0.012 & 0.167 $\pm$ 0.012 & 0.166 $\pm$ 0.012 & 0.164 $\pm$ 0.012 \\
2 & 0.180 $\pm$ 0.013 & 0.179 $\pm$ 0.013 & 0.179 $\pm$ 0.014 & 0.176 $\pm$ 0.014 & 0.180 $\pm$ 0.013 & 0.180 $\pm$ 0.013 & 0.180 $\pm$ 0.013 & 0.179 $\pm$ 0.013 & 0.177 $\pm$ 0.013 \\
3 & 0.190 $\pm$ 0.015 & 0.189 $\pm$ 0.015 & 0.189 $\pm$ 0.015 & 0.184 $\pm$ 0.015 & 0.190 $\pm$ 0.015 & 0.190 $\pm$ 0.015 & 0.190 $\pm$ 0.015 & 0.189 $\pm$ 0.015 & 0.188 $\pm$ 0.015 \\
4 & 0.195 $\pm$ 0.016 & 0.195 $\pm$ 0.016 & 0.195 $\pm$ 0.016 & 0.190 $\pm$ 0.016 & 0.195 $\pm$ 0.016 & 0.195 $\pm$ 0.016 & 0.195 $\pm$ 0.016 & 0.195 $\pm$ 0.016 & 0.195 $\pm$ 0.016 \\
5 & 0.199 $\pm$ 0.017 & 0.199 $\pm$ 0.017 & 0.199 $\pm$ 0.017 & 0.193 $\pm$ 0.017 & 0.199 $\pm$ 0.017 & 0.199 $\pm$ 0.017 & 0.199 $\pm$ 0.017 & 0.199 $\pm$ 0.017 & 0.199 $\pm$ 0.017 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.145 $\pm$ 0.012 & 0.146 $\pm$ 0.013 & 0.143 $\pm$ 0.013 & 0.142 $\pm$ 0.013 & 0.143 $\pm$ 0.013 & 0.145 $\pm$ 0.013 & 0.193 $\pm$ 0.016 & 0.146 $\pm$ 0.012 \\
0.4 & 0.147 $\pm$ 0.012 & 0.146 $\pm$ 0.012 & 0.145 $\pm$ 0.012 & 0.143 $\pm$ 0.012 & 0.142 $\pm$ 0.012 & 0.142 $\pm$ 0.012 & 0.173 $\pm$ 0.014 & 0.150 $\pm$ 0.012 \\
0.6 & 0.150 $\pm$ 0.011 & 0.149 $\pm$ 0.012 & 0.148 $\pm$ 0.012 & 0.145 $\pm$ 0.012 & 0.143 $\pm$ 0.012 & 0.142 $\pm$ 0.012 & 0.167 $\pm$ 0.014 & 0.154 $\pm$ 0.011 \\
0.8 & 0.153 $\pm$ 0.011 & 0.151 $\pm$ 0.011 & 0.151 $\pm$ 0.012 & 0.147 $\pm$ 0.012 & 0.145 $\pm$ 0.012 & 0.144 $\pm$ 0.012 & 0.166 $\pm$ 0.013 & 0.159 $\pm$ 0.011 \\
1 & 0.157 $\pm$ 0.011 & 0.154 $\pm$ 0.011 & 0.153 $\pm$ 0.012 & 0.149 $\pm$ 0.012 & 0.147 $\pm$ 0.012 & 0.145 $\pm$ 0.012 & 0.165 $\pm$ 0.013 & 0.163 $\pm$ 0.012 \\
1.2 & 0.161 $\pm$ 0.012 & 0.159 $\pm$ 0.012 & 0.157 $\pm$ 0.012 & 0.152 $\pm$ 0.012 & 0.150 $\pm$ 0.012 & 0.148 $\pm$ 0.012 & 0.165 $\pm$ 0.013 & 0.167 $\pm$ 0.012 \\
2 & 0.173 $\pm$ 0.013 & 0.169 $\pm$ 0.013 & 0.167 $\pm$ 0.012 & 0.160 $\pm$ 0.012 & 0.156 $\pm$ 0.012 & 0.153 $\pm$ 0.012 & 0.168 $\pm$ 0.013 & 0.180 $\pm$ 0.013 \\
3 & 0.184 $\pm$ 0.015 & 0.180 $\pm$ 0.015 & 0.180 $\pm$ 0.014 & 0.169 $\pm$ 0.013 & 0.164 $\pm$ 0.013 & 0.160 $\pm$ 0.012 & 0.169 $\pm$ 0.013 & 0.190 $\pm$ 0.015 \\
4 & 0.192 $\pm$ 0.016 & 0.189 $\pm$ 0.016 & 0.190 $\pm$ 0.015 & 0.179 $\pm$ 0.014 & 0.171 $\pm$ 0.013 & 0.167 $\pm$ 0.013 & 0.170 $\pm$ 0.013 & 0.195 $\pm$ 0.016 \\
5 & 0.197 $\pm$ 0.017 & 0.195 $\pm$ 0.016 & 0.196 $\pm$ 0.016 & 0.188 $\pm$ 0.015 & 0.178 $\pm$ 0.014 & 0.173 $\pm$ 0.014 & 0.171 $\pm$ 0.013 & 0.199 $\pm$ 0.017 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.157 $\pm$ 0.009 & 0.156 $\pm$ 0.009 & 0.155 $\pm$ 0.009 & 0.157 $\pm$ 0.009 & 0.157 $\pm$ 0.009 & 0.157 $\pm$ 0.009 & 0.157 $\pm$ 0.009 & 0.158 $\pm$ 0.009 & 0.159 $\pm$ 0.009 \\
0.4 & 0.144 $\pm$ 0.009 & 0.143 $\pm$ 0.009 & 0.142 $\pm$ 0.009 & 0.145 $\pm$ 0.009 & 0.144 $\pm$ 0.009 & 0.144 $\pm$ 0.009 & 0.144 $\pm$ 0.009 & 0.144 $\pm$ 0.009 & 0.145 $\pm$ 0.009 \\
0.6 & 0.140 $\pm$ 0.008 & 0.139 $\pm$ 0.008 & 0.139 $\pm$ 0.009 & 0.142 $\pm$ 0.008 & 0.140 $\pm$ 0.008 & 0.140 $\pm$ 0.008 & 0.140 $\pm$ 0.008 & 0.141 $\pm$ 0.008 & 0.141 $\pm$ 0.008 \\
0.8 & 0.140 $\pm$ 0.009 & 0.139 $\pm$ 0.009 & 0.138 $\pm$ 0.009 & 0.142 $\pm$ 0.008 & 0.140 $\pm$ 0.009 & 0.140 $\pm$ 0.009 & 0.140 $\pm$ 0.009 & 0.140 $\pm$ 0.009 & 0.140 $\pm$ 0.009 \\
1 & 0.140 $\pm$ 0.009 & 0.140 $\pm$ 0.009 & 0.139 $\pm$ 0.009 & 0.142 $\pm$ 0.009 & 0.140 $\pm$ 0.009 & 0.140 $\pm$ 0.009 & 0.140 $\pm$ 0.009 & 0.140 $\pm$ 0.009 & 0.141 $\pm$ 0.009 \\
1.2 & 0.142 $\pm$ 0.009 & 0.141 $\pm$ 0.009 & 0.141 $\pm$ 0.009 & 0.143 $\pm$ 0.008 & 0.141 $\pm$ 0.009 & 0.142 $\pm$ 0.009 & 0.142 $\pm$ 0.009 & 0.142 $\pm$ 0.009 & 0.141 $\pm$ 0.009 \\
2 & 0.149 $\pm$ 0.009 & 0.148 $\pm$ 0.009 & 0.148 $\pm$ 0.009 & 0.149 $\pm$ 0.009 & 0.148 $\pm$ 0.009 & 0.149 $\pm$ 0.009 & 0.149 $\pm$ 0.009 & 0.149 $\pm$ 0.010 & 0.148 $\pm$ 0.009 \\
3 & 0.155 $\pm$ 0.010 & 0.155 $\pm$ 0.010 & 0.155 $\pm$ 0.010 & 0.153 $\pm$ 0.009 & 0.154 $\pm$ 0.009 & 0.155 $\pm$ 0.010 & 0.155 $\pm$ 0.010 & 0.155 $\pm$ 0.010 & 0.155 $\pm$ 0.010 \\
4 & 0.160 $\pm$ 0.010 & 0.160 $\pm$ 0.010 & 0.159 $\pm$ 0.010 & 0.157 $\pm$ 0.010 & 0.158 $\pm$ 0.010 & 0.160 $\pm$ 0.010 & 0.160 $\pm$ 0.010 & 0.160 $\pm$ 0.010 & 0.160 $\pm$ 0.010 \\
5 & 0.164 $\pm$ 0.011 & 0.163 $\pm$ 0.011 & 0.163 $\pm$ 0.011 & 0.160 $\pm$ 0.010 & 0.161 $\pm$ 0.010 & 0.163 $\pm$ 0.011 & 0.164 $\pm$ 0.011 & 0.164 $\pm$ 0.011 & 0.163 $\pm$ 0.011 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.162 $\pm$ 0.009 & 0.165 $\pm$ 0.009 & 0.167 $\pm$ 0.010 & 0.179 $\pm$ 0.010 & 0.190 $\pm$ 0.010 & 0.198 $\pm$ 0.010 & 0.166 $\pm$ 0.011 & 0.157 $\pm$ 0.009 \\
0.4 & 0.148 $\pm$ 0.009 & 0.151 $\pm$ 0.009 & 0.151 $\pm$ 0.009 & 0.161 $\pm$ 0.010 & 0.172 $\pm$ 0.010 & 0.181 $\pm$ 0.010 & 0.146 $\pm$ 0.010 & 0.144 $\pm$ 0.009 \\
0.6 & 0.144 $\pm$ 0.008 & 0.146 $\pm$ 0.008 & 0.146 $\pm$ 0.009 & 0.154 $\pm$ 0.009 & 0.163 $\pm$ 0.010 & 0.172 $\pm$ 0.010 & 0.138 $\pm$ 0.010 & 0.140 $\pm$ 0.008 \\
0.8 & 0.142 $\pm$ 0.009 & 0.145 $\pm$ 0.009 & 0.144 $\pm$ 0.009 & 0.151 $\pm$ 0.009 & 0.158 $\pm$ 0.010 & 0.166 $\pm$ 0.010 & 0.135 $\pm$ 0.009 & 0.140 $\pm$ 0.009 \\
1 & 0.142 $\pm$ 0.009 & 0.144 $\pm$ 0.009 & 0.143 $\pm$ 0.009 & 0.149 $\pm$ 0.009 & 0.156 $\pm$ 0.010 & 0.163 $\pm$ 0.010 & 0.133 $\pm$ 0.009 & 0.140 $\pm$ 0.009 \\
1.2 & 0.142 $\pm$ 0.009 & 0.143 $\pm$ 0.009 & 0.142 $\pm$ 0.009 & 0.146 $\pm$ 0.009 & 0.150 $\pm$ 0.010 & 0.155 $\pm$ 0.010 & 0.132 $\pm$ 0.009 & 0.142 $\pm$ 0.009 \\
2 & 0.147 $\pm$ 0.009 & 0.147 $\pm$ 0.009 & 0.146 $\pm$ 0.010 & 0.147 $\pm$ 0.010 & 0.149 $\pm$ 0.010 & 0.152 $\pm$ 0.010 & 0.132 $\pm$ 0.008 & 0.149 $\pm$ 0.009 \\
3 & 0.153 $\pm$ 0.009 & 0.152 $\pm$ 0.010 & 0.152 $\pm$ 0.009 & 0.151 $\pm$ 0.010 & 0.151 $\pm$ 0.010 & 0.152 $\pm$ 0.010 & 0.134 $\pm$ 0.008 & 0.155 $\pm$ 0.010 \\
4 & 0.159 $\pm$ 0.010 & 0.158 $\pm$ 0.010 & 0.158 $\pm$ 0.010 & 0.154 $\pm$ 0.010 & 0.154 $\pm$ 0.010 & 0.154 $\pm$ 0.011 & 0.134 $\pm$ 0.008 & 0.160 $\pm$ 0.010 \\
5 & 0.163 $\pm$ 0.010 & 0.162 $\pm$ 0.010 & 0.162 $\pm$ 0.010 & 0.159 $\pm$ 0.010 & 0.157 $\pm$ 0.010 & 0.157 $\pm$ 0.011 & 0.134 $\pm$ 0.008 & 0.164 $\pm$ 0.011 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 1.008 $\pm$ 0.023 & 1.002 $\pm$ 0.023 & 0.998 $\pm$ 0.022 & 1.003 $\pm$ 0.024 & 1.007 $\pm$ 0.023 & 1.008 $\pm$ 0.023 & 1.008 $\pm$ 0.023 & 1.007 $\pm$ 0.023 & 1.006 $\pm$ 0.023 \\
0.4 & 0.994 $\pm$ 0.022 & 0.988 $\pm$ 0.022 & 0.985 $\pm$ 0.022 & 0.986 $\pm$ 0.023 & 0.993 $\pm$ 0.022 & 0.994 $\pm$ 0.022 & 0.994 $\pm$ 0.022 & 0.993 $\pm$ 0.022 & 0.992 $\pm$ 0.022 \\
0.6 & 0.989 $\pm$ 0.022 & 0.983 $\pm$ 0.022 & 0.980 $\pm$ 0.022 & 0.979 $\pm$ 0.024 & 0.988 $\pm$ 0.022 & 0.989 $\pm$ 0.022 & 0.989 $\pm$ 0.022 & 0.988 $\pm$ 0.022 & 0.988 $\pm$ 0.022 \\
0.8 & 0.986 $\pm$ 0.023 & 0.981 $\pm$ 0.023 & 0.978 $\pm$ 0.023 & 0.975 $\pm$ 0.024 & 0.985 $\pm$ 0.023 & 0.986 $\pm$ 0.023 & 0.986 $\pm$ 0.023 & 0.986 $\pm$ 0.023 & 0.985 $\pm$ 0.023 \\
1 & 0.987 $\pm$ 0.024 & 0.981 $\pm$ 0.023 & 0.978 $\pm$ 0.023 & 0.972 $\pm$ 0.025 & 0.986 $\pm$ 0.023 & 0.986 $\pm$ 0.023 & 0.987 $\pm$ 0.024 & 0.986 $\pm$ 0.023 & 0.985 $\pm$ 0.023 \\
1.2 & 0.988 $\pm$ 0.023 & 0.982 $\pm$ 0.023 & 0.979 $\pm$ 0.023 & 0.972 $\pm$ 0.025 & 0.986 $\pm$ 0.023 & 0.987 $\pm$ 0.023 & 0.988 $\pm$ 0.023 & 0.987 $\pm$ 0.023 & 0.986 $\pm$ 0.023 \\
2 & 0.995 $\pm$ 0.025 & 0.990 $\pm$ 0.025 & 0.986 $\pm$ 0.024 & 0.973 $\pm$ 0.026 & 0.993 $\pm$ 0.025 & 0.995 $\pm$ 0.025 & 0.995 $\pm$ 0.025 & 0.995 $\pm$ 0.025 & 0.994 $\pm$ 0.025 \\
3 & 1.006 $\pm$ 0.026 & 1.001 $\pm$ 0.025 & 0.997 $\pm$ 0.025 & 0.978 $\pm$ 0.027 & 1.003 $\pm$ 0.026 & 1.006 $\pm$ 0.026 & 1.006 $\pm$ 0.025 & 1.006 $\pm$ 0.026 & 1.005 $\pm$ 0.025 \\
4 & 1.015 $\pm$ 0.026 & 1.010 $\pm$ 0.026 & 1.007 $\pm$ 0.027 & 0.983 $\pm$ 0.027 & 1.012 $\pm$ 0.027 & 1.015 $\pm$ 0.027 & 1.015 $\pm$ 0.027 & 1.015 $\pm$ 0.027 & 1.015 $\pm$ 0.027 \\
5 & 1.024 $\pm$ 0.027 & 1.018 $\pm$ 0.027 & 1.016 $\pm$ 0.027 & 0.988 $\pm$ 0.027 & 1.020 $\pm$ 0.027 & 1.024 $\pm$ 0.027 & 1.024 $\pm$ 0.027 & 1.024 $\pm$ 0.027 & 1.024 $\pm$ 0.027 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 1.002 $\pm$ 0.023 & 0.998 $\pm$ 0.023 & 0.986 $\pm$ 0.024 & 0.980 $\pm$ 0.024 & 0.977 $\pm$ 0.025 & 0.976 $\pm$ 0.025 & 0.989 $\pm$ 0.024 & 1.008 $\pm$ 0.023 \\
0.4 & 0.989 $\pm$ 0.023 & 0.985 $\pm$ 0.023 & 0.974 $\pm$ 0.024 & 0.967 $\pm$ 0.024 & 0.964 $\pm$ 0.025 & 0.963 $\pm$ 0.025 & 0.981 $\pm$ 0.024 & 0.994 $\pm$ 0.022 \\
0.6 & 0.984 $\pm$ 0.023 & 0.980 $\pm$ 0.023 & 0.969 $\pm$ 0.023 & 0.962 $\pm$ 0.024 & 0.959 $\pm$ 0.025 & 0.958 $\pm$ 0.025 & 0.977 $\pm$ 0.024 & 0.989 $\pm$ 0.022 \\
0.8 & 0.981 $\pm$ 0.023 & 0.978 $\pm$ 0.023 & 0.966 $\pm$ 0.024 & 0.959 $\pm$ 0.025 & 0.956 $\pm$ 0.025 & 0.955 $\pm$ 0.025 & 0.974 $\pm$ 0.024 & 0.986 $\pm$ 0.023 \\
1 & 0.981 $\pm$ 0.023 & 0.977 $\pm$ 0.024 & 0.966 $\pm$ 0.024 & 0.959 $\pm$ 0.025 & 0.955 $\pm$ 0.025 & 0.953 $\pm$ 0.025 & 0.973 $\pm$ 0.025 & 0.987 $\pm$ 0.024 \\
1.2 & 0.984 $\pm$ 0.023 & 0.980 $\pm$ 0.023 & 0.970 $\pm$ 0.023 & 0.961 $\pm$ 0.024 & 0.957 $\pm$ 0.024 & 0.954 $\pm$ 0.024 & 0.973 $\pm$ 0.024 & 0.988 $\pm$ 0.023 \\
2 & 0.992 $\pm$ 0.025 & 0.989 $\pm$ 0.025 & 0.979 $\pm$ 0.025 & 0.968 $\pm$ 0.025 & 0.961 $\pm$ 0.025 & 0.958 $\pm$ 0.025 & 0.971 $\pm$ 0.023 & 0.995 $\pm$ 0.025 \\
3 & 1.004 $\pm$ 0.025 & 1.002 $\pm$ 0.025 & 0.995 $\pm$ 0.026 & 0.982 $\pm$ 0.026 & 0.974 $\pm$ 0.026 & 0.968 $\pm$ 0.026 & 0.971 $\pm$ 0.024 & 1.006 $\pm$ 0.026 \\
4 & 1.015 $\pm$ 0.027 & 1.013 $\pm$ 0.026 & 1.010 $\pm$ 0.026 & 0.997 $\pm$ 0.026 & 0.987 $\pm$ 0.026 & 0.980 $\pm$ 0.027 & 0.971 $\pm$ 0.024 & 1.015 $\pm$ 0.026 \\
5 & 1.023 $\pm$ 0.027 & 1.022 $\pm$ 0.027 & 1.021 $\pm$ 0.027 & 1.012 $\pm$ 0.027 & 1.000 $\pm$ 0.027 & 0.992 $\pm$ 0.027 & 0.971 $\pm$ 0.024 & 1.024 $\pm$ 0.027 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.854 $\pm$ 0.094 & 0.846 $\pm$ 0.094 & 0.845 $\pm$ 0.094 & 0.854 $\pm$ 0.094 & 0.854 $\pm$ 0.094 & 0.854 $\pm$ 0.094 & 0.854 $\pm$ 0.094 & 0.853 $\pm$ 0.093 & 0.854 $\pm$ 0.093 \\
0.4 & 0.879 $\pm$ 0.090 & 0.871 $\pm$ 0.091 & 0.867 $\pm$ 0.090 & 0.879 $\pm$ 0.091 & 0.879 $\pm$ 0.090 & 0.879 $\pm$ 0.090 & 0.879 $\pm$ 0.090 & 0.878 $\pm$ 0.089 & 0.876 $\pm$ 0.090 \\
0.6 & 0.894 $\pm$ 0.093 & 0.888 $\pm$ 0.093 & 0.884 $\pm$ 0.092 & 0.892 $\pm$ 0.093 & 0.894 $\pm$ 0.093 & 0.894 $\pm$ 0.093 & 0.894 $\pm$ 0.093 & 0.892 $\pm$ 0.091 & 0.890 $\pm$ 0.093 \\
0.8 & 0.902 $\pm$ 0.094 & 0.901 $\pm$ 0.095 & 0.899 $\pm$ 0.094 & 0.901 $\pm$ 0.094 & 0.903 $\pm$ 0.095 & 0.902 $\pm$ 0.094 & 0.902 $\pm$ 0.094 & 0.903 $\pm$ 0.093 & 0.900 $\pm$ 0.094 \\
1 & 0.917 $\pm$ 0.094 & 0.915 $\pm$ 0.094 & 0.913 $\pm$ 0.095 & 0.913 $\pm$ 0.094 & 0.917 $\pm$ 0.094 & 0.917 $\pm$ 0.094 & 0.917 $\pm$ 0.094 & 0.917 $\pm$ 0.093 & 0.913 $\pm$ 0.095 \\
1.2 & 0.930 $\pm$ 0.100 & 0.928 $\pm$ 0.099 & 0.926 $\pm$ 0.097 & 0.925 $\pm$ 0.099 & 0.930 $\pm$ 0.100 & 0.930 $\pm$ 0.100 & 0.930 $\pm$ 0.100 & 0.929 $\pm$ 0.100 & 0.927 $\pm$ 0.099 \\
2 & 0.972 $\pm$ 0.105 & 0.969 $\pm$ 0.105 & 0.968 $\pm$ 0.104 & 0.962 $\pm$ 0.106 & 0.970 $\pm$ 0.105 & 0.972 $\pm$ 0.105 & 0.972 $\pm$ 0.105 & 0.970 $\pm$ 0.107 & 0.968 $\pm$ 0.105 \\
3 & 1.008 $\pm$ 0.116 & 1.005 $\pm$ 0.115 & 1.004 $\pm$ 0.114 & 0.997 $\pm$ 0.114 & 1.008 $\pm$ 0.116 & 1.008 $\pm$ 0.116 & 1.008 $\pm$ 0.116 & 1.008 $\pm$ 0.115 & 1.008 $\pm$ 0.116 \\
4 & 1.032 $\pm$ 0.120 & 1.029 $\pm$ 0.119 & 1.029 $\pm$ 0.120 & 1.019 $\pm$ 0.118 & 1.031 $\pm$ 0.119 & 1.032 $\pm$ 0.120 & 1.032 $\pm$ 0.120 & 1.031 $\pm$ 0.119 & 1.032 $\pm$ 0.120 \\
5 & 1.052 $\pm$ 0.123 & 1.050 $\pm$ 0.124 & 1.048 $\pm$ 0.124 & 1.036 $\pm$ 0.122 & 1.052 $\pm$ 0.124 & 1.052 $\pm$ 0.124 & 1.052 $\pm$ 0.123 & 1.052 $\pm$ 0.124 & 1.051 $\pm$ 0.124 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.852 $\pm$ 0.094 & 0.851 $\pm$ 0.095 & 0.839 $\pm$ 0.098 & 0.833 $\pm$ 0.103 & 0.831 $\pm$ 0.105 & 0.834 $\pm$ 0.108 & 0.841 $\pm$ 0.096 & 0.854 $\pm$ 0.094 \\
0.4 & 0.870 $\pm$ 0.090 & 0.866 $\pm$ 0.091 & 0.858 $\pm$ 0.092 & 0.846 $\pm$ 0.095 & 0.840 $\pm$ 0.097 & 0.836 $\pm$ 0.100 & 0.855 $\pm$ 0.090 & 0.879 $\pm$ 0.090 \\
0.6 & 0.884 $\pm$ 0.093 & 0.878 $\pm$ 0.093 & 0.870 $\pm$ 0.092 & 0.857 $\pm$ 0.093 & 0.849 $\pm$ 0.095 & 0.844 $\pm$ 0.095 & 0.861 $\pm$ 0.090 & 0.894 $\pm$ 0.093 \\
0.8 & 0.894 $\pm$ 0.095 & 0.886 $\pm$ 0.094 & 0.879 $\pm$ 0.094 & 0.867 $\pm$ 0.095 & 0.857 $\pm$ 0.095 & 0.851 $\pm$ 0.096 & 0.867 $\pm$ 0.092 & 0.902 $\pm$ 0.094 \\
1 & 0.906 $\pm$ 0.094 & 0.897 $\pm$ 0.094 & 0.892 $\pm$ 0.093 & 0.874 $\pm$ 0.096 & 0.865 $\pm$ 0.095 & 0.857 $\pm$ 0.096 & 0.878 $\pm$ 0.093 & 0.917 $\pm$ 0.094 \\
1.2 & 0.921 $\pm$ 0.099 & 0.914 $\pm$ 0.098 & 0.905 $\pm$ 0.097 & 0.889 $\pm$ 0.096 & 0.877 $\pm$ 0.096 & 0.870 $\pm$ 0.097 & 0.885 $\pm$ 0.092 & 0.930 $\pm$ 0.100 \\
2 & 0.961 $\pm$ 0.107 & 0.952 $\pm$ 0.106 & 0.942 $\pm$ 0.102 & 0.923 $\pm$ 0.101 & 0.907 $\pm$ 0.101 & 0.897 $\pm$ 0.101 & 0.904 $\pm$ 0.095 & 0.972 $\pm$ 0.105 \\
3 & 1.004 $\pm$ 0.113 & 0.998 $\pm$ 0.114 & 0.990 $\pm$ 0.111 & 0.966 $\pm$ 0.106 & 0.952 $\pm$ 0.105 & 0.938 $\pm$ 0.104 & 0.919 $\pm$ 0.095 & 1.008 $\pm$ 0.116 \\
4 & 1.028 $\pm$ 0.119 & 1.024 $\pm$ 0.117 & 1.021 $\pm$ 0.117 & 0.999 $\pm$ 0.108 & 0.981 $\pm$ 0.107 & 0.968 $\pm$ 0.107 & 0.929 $\pm$ 0.097 & 1.032 $\pm$ 0.120 \\
5 & 1.050 $\pm$ 0.125 & 1.047 $\pm$ 0.123 & 1.046 $\pm$ 0.122 & 1.028 $\pm$ 0.117 & 1.007 $\pm$ 0.110 & 0.995 $\pm$ 0.110 & 0.934 $\pm$ 0.095 & 1.052 $\pm$ 0.123 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 1.104 $\pm$ 0.512 & 1.107 $\pm$ 0.514 & 1.101 $\pm$ 0.514 & 1.103 $\pm$ 0.513 & 1.104 $\pm$ 0.513 & 1.104 $\pm$ 0.512 & 1.104 $\pm$ 0.512 & 1.099 $\pm$ 0.514 & 1.089 $\pm$ 0.520 \\
0.4 & 1.140 $\pm$ 0.502 & 1.139 $\pm$ 0.502 & 1.139 $\pm$ 0.498 & 1.145 $\pm$ 0.501 & 1.141 $\pm$ 0.502 & 1.140 $\pm$ 0.502 & 1.140 $\pm$ 0.502 & 1.140 $\pm$ 0.504 & 1.135 $\pm$ 0.505 \\
0.6 & 1.191 $\pm$ 0.480 & 1.187 $\pm$ 0.481 & 1.185 $\pm$ 0.477 & 1.190 $\pm$ 0.481 & 1.188 $\pm$ 0.480 & 1.190 $\pm$ 0.480 & 1.191 $\pm$ 0.480 & 1.183 $\pm$ 0.484 & 1.176 $\pm$ 0.486 \\
0.8 & 1.227 $\pm$ 0.471 & 1.225 $\pm$ 0.471 & 1.226 $\pm$ 0.465 & 1.225 $\pm$ 0.470 & 1.226 $\pm$ 0.470 & 1.227 $\pm$ 0.471 & 1.227 $\pm$ 0.471 & 1.217 $\pm$ 0.473 & 1.209 $\pm$ 0.481 \\
1 & 1.270 $\pm$ 0.460 & 1.268 $\pm$ 0.463 & 1.263 $\pm$ 0.462 & 1.269 $\pm$ 0.459 & 1.269 $\pm$ 0.461 & 1.270 $\pm$ 0.460 & 1.270 $\pm$ 0.460 & 1.258 $\pm$ 0.465 & 1.246 $\pm$ 0.470 \\
1.2 & 1.302 $\pm$ 0.456 & 1.302 $\pm$ 0.454 & 1.300 $\pm$ 0.456 & 1.299 $\pm$ 0.458 & 1.304 $\pm$ 0.458 & 1.302 $\pm$ 0.455 & 1.302 $\pm$ 0.456 & 1.292 $\pm$ 0.458 & 1.283 $\pm$ 0.464 \\
2 & 1.434 $\pm$ 0.492 & 1.433 $\pm$ 0.479 & 1.426 $\pm$ 0.476 & 1.428 $\pm$ 0.483 & 1.428 $\pm$ 0.483 & 1.435 $\pm$ 0.492 & 1.435 $\pm$ 0.492 & 1.420 $\pm$ 0.481 & 1.408 $\pm$ 0.483 \\
3 & 1.526 $\pm$ 0.527 & 1.526 $\pm$ 0.528 & 1.530 $\pm$ 0.532 & 1.522 $\pm$ 0.524 & 1.525 $\pm$ 0.532 & 1.528 $\pm$ 0.531 & 1.526 $\pm$ 0.527 & 1.522 $\pm$ 0.527 & 1.512 $\pm$ 0.522 \\
4 & 1.593 $\pm$ 0.553 & 1.597 $\pm$ 0.557 & 1.600 $\pm$ 0.568 & 1.594 $\pm$ 0.555 & 1.599 $\pm$ 0.556 & 1.594 $\pm$ 0.554 & 1.593 $\pm$ 0.553 & 1.595 $\pm$ 0.551 & 1.599 $\pm$ 0.558 \\
5 & 1.654 $\pm$ 0.592 & 1.649 $\pm$ 0.591 & 1.652 $\pm$ 0.602 & 1.644 $\pm$ 0.586 & 1.655 $\pm$ 0.597 & 1.653 $\pm$ 0.590 & 1.654 $\pm$ 0.592 & 1.648 $\pm$ 0.584 & 1.648 $\pm$ 0.587 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 1.070 $\pm$ 0.534 & 1.056 $\pm$ 0.546 & 1.057 $\pm$ 0.534 & 1.033 $\pm$ 0.547 & 1.021 $\pm$ 0.553 & 1.013 $\pm$ 0.556 & 1.045 $\pm$ 0.542 & 1.104 $\pm$ 0.512 \\
0.4 & 1.114 $\pm$ 0.512 & 1.094 $\pm$ 0.521 & 1.093 $\pm$ 0.514 & 1.060 $\pm$ 0.534 & 1.043 $\pm$ 0.543 & 1.032 $\pm$ 0.549 & 1.060 $\pm$ 0.537 & 1.140 $\pm$ 0.502 \\
0.6 & 1.160 $\pm$ 0.492 & 1.140 $\pm$ 0.496 & 1.130 $\pm$ 0.489 & 1.091 $\pm$ 0.513 & 1.067 $\pm$ 0.526 & 1.053 $\pm$ 0.535 & 1.081 $\pm$ 0.523 & 1.191 $\pm$ 0.480 \\
0.8 & 1.190 $\pm$ 0.489 & 1.173 $\pm$ 0.490 & 1.160 $\pm$ 0.477 & 1.110 $\pm$ 0.504 & 1.083 $\pm$ 0.517 & 1.065 $\pm$ 0.527 & 1.089 $\pm$ 0.522 & 1.227 $\pm$ 0.471 \\
1 & 1.224 $\pm$ 0.477 & 1.204 $\pm$ 0.482 & 1.185 $\pm$ 0.457 & 1.131 $\pm$ 0.488 & 1.100 $\pm$ 0.506 & 1.079 $\pm$ 0.517 & 1.102 $\pm$ 0.515 & 1.270 $\pm$ 0.460 \\
1.2 & 1.263 $\pm$ 0.473 & 1.245 $\pm$ 0.475 & 1.183 $\pm$ 0.464 & 1.160 $\pm$ 0.468 & 1.124 $\pm$ 0.492 & 1.101 $\pm$ 0.504 & 1.109 $\pm$ 0.514 & 1.302 $\pm$ 0.456 \\
2 & 1.375 $\pm$ 0.496 & 1.352 $\pm$ 0.511 & 1.267 $\pm$ 0.445 & 1.227 $\pm$ 0.427 & 1.179 $\pm$ 0.455 & 1.147 $\pm$ 0.475 & 1.138 $\pm$ 0.501 & 1.434 $\pm$ 0.492 \\
3 & 1.487 $\pm$ 0.524 & 1.453 $\pm$ 0.534 & 1.408 $\pm$ 0.474 & 1.281 $\pm$ 0.422 & 1.253 $\pm$ 0.420 & 1.208 $\pm$ 0.435 & 1.151 $\pm$ 0.492 & 1.526 $\pm$ 0.527 \\
4 & 1.571 $\pm$ 0.547 & 1.545 $\pm$ 0.547 & 1.525 $\pm$ 0.516 & 1.378 $\pm$ 0.443 & 1.298 $\pm$ 0.411 & 1.270 $\pm$ 0.412 & 1.155 $\pm$ 0.495 & 1.593 $\pm$ 0.553 \\
5 & 1.638 $\pm$ 0.582 & 1.612 $\pm$ 0.575 & 1.611 $\pm$ 0.567 & 1.494 $\pm$ 0.492 & 1.360 $\pm$ 0.427 & 1.313 $\pm$ 0.410 & 1.163 $\pm$ 0.495 & 1.654 $\pm$ 0.592 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.442 $\pm$ 0.366 & 0.442 $\pm$ 0.366 & 0.444 $\pm$ 0.367 & 0.442 $\pm$ 0.366 & 0.442 $\pm$ 0.366 & 0.442 $\pm$ 0.366 & 0.442 $\pm$ 0.366 & 0.444 $\pm$ 0.368 & 0.449 $\pm$ 0.370 \\
0.4 & 0.373 $\pm$ 0.328 & 0.373 $\pm$ 0.329 & 0.374 $\pm$ 0.329 & 0.373 $\pm$ 0.329 & 0.373 $\pm$ 0.328 & 0.373 $\pm$ 0.328 & 0.373 $\pm$ 0.328 & 0.376 $\pm$ 0.331 & 0.379 $\pm$ 0.334 \\
0.6 & 0.348 $\pm$ 0.310 & 0.348 $\pm$ 0.311 & 0.347 $\pm$ 0.310 & 0.348 $\pm$ 0.309 & 0.348 $\pm$ 0.310 & 0.348 $\pm$ 0.310 & 0.348 $\pm$ 0.310 & 0.349 $\pm$ 0.310 & 0.353 $\pm$ 0.314 \\
0.8 & 0.336 $\pm$ 0.296 & 0.335 $\pm$ 0.297 & 0.334 $\pm$ 0.297 & 0.335 $\pm$ 0.295 & 0.336 $\pm$ 0.296 & 0.336 $\pm$ 0.296 & 0.336 $\pm$ 0.296 & 0.338 $\pm$ 0.299 & 0.341 $\pm$ 0.302 \\
1 & 0.339 $\pm$ 0.281 & 0.340 $\pm$ 0.282 & 0.338 $\pm$ 0.283 & 0.340 $\pm$ 0.281 & 0.339 $\pm$ 0.281 & 0.339 $\pm$ 0.281 & 0.339 $\pm$ 0.281 & 0.342 $\pm$ 0.284 & 0.346 $\pm$ 0.287 \\
1.2 & 0.332 $\pm$ 0.279 & 0.333 $\pm$ 0.280 & 0.332 $\pm$ 0.281 & 0.333 $\pm$ 0.280 & 0.332 $\pm$ 0.279 & 0.332 $\pm$ 0.279 & 0.332 $\pm$ 0.279 & 0.332 $\pm$ 0.279 & 0.335 $\pm$ 0.282 \\
2 & 0.319 $\pm$ 0.264 & 0.320 $\pm$ 0.265 & 0.318 $\pm$ 0.265 & 0.320 $\pm$ 0.264 & 0.319 $\pm$ 0.264 & 0.319 $\pm$ 0.264 & 0.319 $\pm$ 0.264 & 0.320 $\pm$ 0.265 & 0.321 $\pm$ 0.265 \\
3 & 0.319 $\pm$ 0.261 & 0.318 $\pm$ 0.261 & 0.316 $\pm$ 0.260 & 0.318 $\pm$ 0.260 & 0.319 $\pm$ 0.261 & 0.319 $\pm$ 0.261 & 0.319 $\pm$ 0.261 & 0.318 $\pm$ 0.260 & 0.319 $\pm$ 0.260 \\
4 & 0.327 $\pm$ 0.254 & 0.328 $\pm$ 0.254 & 0.326 $\pm$ 0.255 & 0.328 $\pm$ 0.255 & 0.327 $\pm$ 0.254 & 0.327 $\pm$ 0.254 & 0.327 $\pm$ 0.254 & 0.328 $\pm$ 0.255 & 0.328 $\pm$ 0.254 \\
5 & 0.317 $\pm$ 0.258 & 0.317 $\pm$ 0.259 & 0.317 $\pm$ 0.258 & 0.316 $\pm$ 0.258 & 0.317 $\pm$ 0.258 & 0.317 $\pm$ 0.258 & 0.317 $\pm$ 0.258 & 0.316 $\pm$ 0.258 & 0.317 $\pm$ 0.258 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.462 $\pm$ 0.378 & 0.472 $\pm$ 0.383 & 0.450 $\pm$ 0.410 & 0.491 $\pm$ 0.431 & 0.534 $\pm$ 0.444 & 0.571 $\pm$ 0.453 & 0.510 $\pm$ 0.380 & 0.442 $\pm$ 0.366 \\
0.4 & 0.394 $\pm$ 0.343 & 0.409 $\pm$ 0.352 & 0.377 $\pm$ 0.364 & 0.410 $\pm$ 0.389 & 0.449 $\pm$ 0.404 & 0.483 $\pm$ 0.416 & 0.443 $\pm$ 0.343 & 0.373 $\pm$ 0.328 \\
0.6 & 0.366 $\pm$ 0.324 & 0.381 $\pm$ 0.335 & 0.355 $\pm$ 0.333 & 0.378 $\pm$ 0.359 & 0.410 $\pm$ 0.379 & 0.441 $\pm$ 0.393 & 0.418 $\pm$ 0.328 & 0.348 $\pm$ 0.310 \\
0.8 & 0.352 $\pm$ 0.311 & 0.367 $\pm$ 0.321 & 0.345 $\pm$ 0.311 & 0.364 $\pm$ 0.337 & 0.390 $\pm$ 0.359 & 0.419 $\pm$ 0.376 & 0.402 $\pm$ 0.314 & 0.336 $\pm$ 0.296 \\
1 & 0.357 $\pm$ 0.296 & 0.371 $\pm$ 0.307 & 0.344 $\pm$ 0.297 & 0.358 $\pm$ 0.320 & 0.379 $\pm$ 0.345 & 0.406 $\pm$ 0.364 & 0.397 $\pm$ 0.305 & 0.339 $\pm$ 0.281 \\
1.2 & 0.341 $\pm$ 0.288 & 0.351 $\pm$ 0.296 & 0.324 $\pm$ 0.297 & 0.341 $\pm$ 0.303 & 0.355 $\pm$ 0.321 & 0.369 $\pm$ 0.340 & 0.387 $\pm$ 0.298 & 0.332 $\pm$ 0.279 \\
2 & 0.325 $\pm$ 0.271 & 0.331 $\pm$ 0.278 & 0.313 $\pm$ 0.279 & 0.337 $\pm$ 0.274 & 0.345 $\pm$ 0.285 & 0.358 $\pm$ 0.299 & 0.378 $\pm$ 0.286 & 0.319 $\pm$ 0.264 \\
3 & 0.320 $\pm$ 0.263 & 0.324 $\pm$ 0.268 & 0.310 $\pm$ 0.271 & 0.318 $\pm$ 0.273 & 0.338 $\pm$ 0.268 & 0.344 $\pm$ 0.274 & 0.378 $\pm$ 0.281 & 0.319 $\pm$ 0.261 \\
4 & 0.328 $\pm$ 0.255 & 0.330 $\pm$ 0.257 & 0.324 $\pm$ 0.258 & 0.318 $\pm$ 0.265 & 0.338 $\pm$ 0.261 & 0.349 $\pm$ 0.261 & 0.376 $\pm$ 0.279 & 0.327 $\pm$ 0.254 \\
5 & 0.318 $\pm$ 0.259 & 0.317 $\pm$ 0.259 & 0.315 $\pm$ 0.260 & 0.311 $\pm$ 0.268 & 0.320 $\pm$ 0.266 & 0.345 $\pm$ 0.266 & 0.373 $\pm$ 0.277 & 0.317 $\pm$ 0.258 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.316 $\pm$ 0.083 & 0.310 $\pm$ 0.080 & 0.308 $\pm$ 0.080 & 0.316 $\pm$ 0.083 & 0.316 $\pm$ 0.083 & 0.316 $\pm$ 0.083 & 0.316 $\pm$ 0.083 & 0.321 $\pm$ 0.084 & 0.340 $\pm$ 0.088 \\
0.4 & 0.234 $\pm$ 0.086 & 0.229 $\pm$ 0.084 & 0.227 $\pm$ 0.082 & 0.234 $\pm$ 0.086 & 0.234 $\pm$ 0.086 & 0.234 $\pm$ 0.086 & 0.234 $\pm$ 0.086 & 0.236 $\pm$ 0.086 & 0.244 $\pm$ 0.087 \\
0.6 & 0.200 $\pm$ 0.094 & 0.199 $\pm$ 0.091 & 0.197 $\pm$ 0.090 & 0.200 $\pm$ 0.094 & 0.200 $\pm$ 0.094 & 0.200 $\pm$ 0.094 & 0.200 $\pm$ 0.094 & 0.202 $\pm$ 0.094 & 0.208 $\pm$ 0.094 \\
0.8 & 0.188 $\pm$ 0.102 & 0.185 $\pm$ 0.099 & 0.184 $\pm$ 0.098 & 0.188 $\pm$ 0.102 & 0.188 $\pm$ 0.102 & 0.188 $\pm$ 0.102 & 0.188 $\pm$ 0.102 & 0.190 $\pm$ 0.102 & 0.196 $\pm$ 0.100 \\
1 & 0.181 $\pm$ 0.105 & 0.179 $\pm$ 0.104 & 0.178 $\pm$ 0.103 & 0.181 $\pm$ 0.105 & 0.181 $\pm$ 0.105 & 0.181 $\pm$ 0.105 & 0.181 $\pm$ 0.105 & 0.183 $\pm$ 0.105 & 0.189 $\pm$ 0.103 \\
1.2 & 0.176 $\pm$ 0.107 & 0.177 $\pm$ 0.109 & 0.177 $\pm$ 0.110 & 0.176 $\pm$ 0.107 & 0.176 $\pm$ 0.107 & 0.176 $\pm$ 0.107 & 0.176 $\pm$ 0.107 & 0.177 $\pm$ 0.107 & 0.180 $\pm$ 0.106 \\
2 & 0.178 $\pm$ 0.118 & 0.179 $\pm$ 0.120 & 0.178 $\pm$ 0.120 & 0.178 $\pm$ 0.118 & 0.178 $\pm$ 0.118 & 0.178 $\pm$ 0.118 & 0.178 $\pm$ 0.118 & 0.177 $\pm$ 0.118 & 0.178 $\pm$ 0.118 \\
3 & 0.186 $\pm$ 0.123 & 0.186 $\pm$ 0.124 & 0.185 $\pm$ 0.125 & 0.186 $\pm$ 0.123 & 0.186 $\pm$ 0.123 & 0.186 $\pm$ 0.123 & 0.186 $\pm$ 0.123 & 0.186 $\pm$ 0.123 & 0.186 $\pm$ 0.123 \\
4 & 0.190 $\pm$ 0.126 & 0.190 $\pm$ 0.126 & 0.190 $\pm$ 0.126 & 0.190 $\pm$ 0.125 & 0.190 $\pm$ 0.126 & 0.190 $\pm$ 0.126 & 0.190 $\pm$ 0.126 & 0.190 $\pm$ 0.126 & 0.190 $\pm$ 0.125 \\
5 & 0.194 $\pm$ 0.128 & 0.194 $\pm$ 0.128 & 0.193 $\pm$ 0.128 & 0.194 $\pm$ 0.128 & 0.194 $\pm$ 0.128 & 0.194 $\pm$ 0.128 & 0.194 $\pm$ 0.128 & 0.194 $\pm$ 0.128 & 0.194 $\pm$ 0.129 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.395 $\pm$ 0.088 & 0.426 $\pm$ 0.084 & 0.372 $\pm$ 0.087 & 0.423 $\pm$ 0.093 & 0.470 $\pm$ 0.122 & 0.554 $\pm$ 0.154 & 0.472 $\pm$ 0.109 & 0.316 $\pm$ 0.083 \\
0.4 & 0.275 $\pm$ 0.091 & 0.331 $\pm$ 0.096 & 0.294 $\pm$ 0.089 & 0.358 $\pm$ 0.084 & 0.406 $\pm$ 0.081 & 0.423 $\pm$ 0.081 & 0.372 $\pm$ 0.101 & 0.234 $\pm$ 0.086 \\
0.6 & 0.226 $\pm$ 0.096 & 0.260 $\pm$ 0.100 & 0.255 $\pm$ 0.094 & 0.315 $\pm$ 0.091 & 0.376 $\pm$ 0.086 & 0.412 $\pm$ 0.080 & 0.325 $\pm$ 0.100 & 0.200 $\pm$ 0.094 \\
0.8 & 0.209 $\pm$ 0.101 & 0.231 $\pm$ 0.105 & 0.231 $\pm$ 0.099 & 0.286 $\pm$ 0.095 & 0.350 $\pm$ 0.091 & 0.397 $\pm$ 0.083 & 0.304 $\pm$ 0.104 & 0.188 $\pm$ 0.102 \\
1 & 0.203 $\pm$ 0.103 & 0.218 $\pm$ 0.106 & 0.223 $\pm$ 0.102 & 0.269 $\pm$ 0.102 & 0.329 $\pm$ 0.095 & 0.381 $\pm$ 0.088 & 0.289 $\pm$ 0.104 & 0.181 $\pm$ 0.105 \\
1.2 & 0.190 $\pm$ 0.103 & 0.200 $\pm$ 0.102 & 0.202 $\pm$ 0.102 & 0.231 $\pm$ 0.101 & 0.266 $\pm$ 0.101 & 0.307 $\pm$ 0.098 & 0.280 $\pm$ 0.100 & 0.176 $\pm$ 0.107 \\
2 & 0.184 $\pm$ 0.117 & 0.194 $\pm$ 0.113 & 0.192 $\pm$ 0.114 & 0.216 $\pm$ 0.111 & 0.233 $\pm$ 0.112 & 0.259 $\pm$ 0.112 & 0.261 $\pm$ 0.101 & 0.178 $\pm$ 0.118 \\
3 & 0.186 $\pm$ 0.124 & 0.190 $\pm$ 0.123 & 0.191 $\pm$ 0.122 & 0.208 $\pm$ 0.119 & 0.224 $\pm$ 0.118 & 0.235 $\pm$ 0.119 & 0.254 $\pm$ 0.105 & 0.186 $\pm$ 0.123 \\
4 & 0.190 $\pm$ 0.126 & 0.191 $\pm$ 0.126 & 0.190 $\pm$ 0.125 & 0.198 $\pm$ 0.124 & 0.215 $\pm$ 0.122 & 0.226 $\pm$ 0.121 & 0.254 $\pm$ 0.108 & 0.190 $\pm$ 0.126 \\
5 & 0.194 $\pm$ 0.128 & 0.194 $\pm$ 0.128 & 0.194 $\pm$ 0.129 & 0.196 $\pm$ 0.128 & 0.208 $\pm$ 0.126 & 0.225 $\pm$ 0.127 & 0.252 $\pm$ 0.107 & 0.194 $\pm$ 0.128 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.185 $\pm$ 0.014 & 0.184 $\pm$ 0.014 & 0.182 $\pm$ 0.014 & 0.185 $\pm$ 0.014 & 0.185 $\pm$ 0.014 & 0.185 $\pm$ 0.014 & 0.185 $\pm$ 0.014 & 0.187 $\pm$ 0.014 & 0.189 $\pm$ 0.014 \\
0.4 & 0.148 $\pm$ 0.012 & 0.147 $\pm$ 0.012 & 0.146 $\pm$ 0.012 & 0.149 $\pm$ 0.012 & 0.148 $\pm$ 0.012 & 0.148 $\pm$ 0.012 & 0.148 $\pm$ 0.012 & 0.149 $\pm$ 0.012 & 0.151 $\pm$ 0.012 \\
0.6 & 0.134 $\pm$ 0.012 & 0.133 $\pm$ 0.012 & 0.133 $\pm$ 0.012 & 0.136 $\pm$ 0.012 & 0.134 $\pm$ 0.012 & 0.134 $\pm$ 0.012 & 0.134 $\pm$ 0.012 & 0.135 $\pm$ 0.012 & 0.137 $\pm$ 0.012 \\
0.8 & 0.128 $\pm$ 0.012 & 0.127 $\pm$ 0.012 & 0.126 $\pm$ 0.012 & 0.130 $\pm$ 0.012 & 0.128 $\pm$ 0.012 & 0.128 $\pm$ 0.012 & 0.128 $\pm$ 0.012 & 0.129 $\pm$ 0.012 & 0.131 $\pm$ 0.012 \\
1 & 0.125 $\pm$ 0.012 & 0.124 $\pm$ 0.012 & 0.123 $\pm$ 0.012 & 0.127 $\pm$ 0.012 & 0.125 $\pm$ 0.012 & 0.125 $\pm$ 0.012 & 0.125 $\pm$ 0.012 & 0.126 $\pm$ 0.012 & 0.127 $\pm$ 0.012 \\
1.2 & 0.123 $\pm$ 0.013 & 0.122 $\pm$ 0.012 & 0.122 $\pm$ 0.012 & 0.126 $\pm$ 0.012 & 0.123 $\pm$ 0.013 & 0.123 $\pm$ 0.013 & 0.123 $\pm$ 0.013 & 0.124 $\pm$ 0.013 & 0.124 $\pm$ 0.012 \\
2 & 0.124 $\pm$ 0.014 & 0.124 $\pm$ 0.014 & 0.123 $\pm$ 0.014 & 0.127 $\pm$ 0.014 & 0.124 $\pm$ 0.014 & 0.124 $\pm$ 0.014 & 0.124 $\pm$ 0.014 & 0.124 $\pm$ 0.014 & 0.125 $\pm$ 0.014 \\
3 & 0.129 $\pm$ 0.015 & 0.128 $\pm$ 0.015 & 0.128 $\pm$ 0.015 & 0.132 $\pm$ 0.015 & 0.129 $\pm$ 0.015 & 0.129 $\pm$ 0.015 & 0.129 $\pm$ 0.015 & 0.129 $\pm$ 0.015 & 0.129 $\pm$ 0.015 \\
4 & 0.133 $\pm$ 0.016 & 0.132 $\pm$ 0.016 & 0.132 $\pm$ 0.016 & 0.136 $\pm$ 0.016 & 0.133 $\pm$ 0.016 & 0.133 $\pm$ 0.016 & 0.133 $\pm$ 0.016 & 0.133 $\pm$ 0.016 & 0.133 $\pm$ 0.016 \\
5 & 0.137 $\pm$ 0.018 & 0.136 $\pm$ 0.017 & 0.136 $\pm$ 0.017 & 0.140 $\pm$ 0.018 & 0.137 $\pm$ 0.018 & 0.137 $\pm$ 0.018 & 0.137 $\pm$ 0.018 & 0.137 $\pm$ 0.018 & 0.137 $\pm$ 0.018 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.197 $\pm$ 0.014 & 0.207 $\pm$ 0.015 & 0.194 $\pm$ 0.014 & 0.207 $\pm$ 0.014 & 0.222 $\pm$ 0.015 & 0.237 $\pm$ 0.016 & 0.213 $\pm$ 0.018 & 0.185 $\pm$ 0.014 \\
0.4 & 0.157 $\pm$ 0.013 & 0.165 $\pm$ 0.013 & 0.156 $\pm$ 0.013 & 0.167 $\pm$ 0.013 & 0.179 $\pm$ 0.013 & 0.191 $\pm$ 0.013 & 0.164 $\pm$ 0.015 & 0.148 $\pm$ 0.012 \\
0.6 & 0.142 $\pm$ 0.012 & 0.149 $\pm$ 0.012 & 0.142 $\pm$ 0.013 & 0.152 $\pm$ 0.013 & 0.162 $\pm$ 0.013 & 0.172 $\pm$ 0.013 & 0.144 $\pm$ 0.014 & 0.134 $\pm$ 0.012 \\
0.8 & 0.136 $\pm$ 0.012 & 0.142 $\pm$ 0.012 & 0.136 $\pm$ 0.012 & 0.145 $\pm$ 0.013 & 0.154 $\pm$ 0.013 & 0.163 $\pm$ 0.013 & 0.133 $\pm$ 0.013 & 0.128 $\pm$ 0.012 \\
1 & 0.132 $\pm$ 0.012 & 0.137 $\pm$ 0.012 & 0.132 $\pm$ 0.012 & 0.140 $\pm$ 0.013 & 0.149 $\pm$ 0.013 & 0.157 $\pm$ 0.013 & 0.127 $\pm$ 0.013 & 0.125 $\pm$ 0.012 \\
1.2 & 0.127 $\pm$ 0.012 & 0.131 $\pm$ 0.012 & 0.128 $\pm$ 0.013 & 0.134 $\pm$ 0.013 & 0.140 $\pm$ 0.013 & 0.147 $\pm$ 0.014 & 0.123 $\pm$ 0.012 & 0.123 $\pm$ 0.013 \\
2 & 0.126 $\pm$ 0.014 & 0.129 $\pm$ 0.014 & 0.127 $\pm$ 0.014 & 0.132 $\pm$ 0.015 & 0.136 $\pm$ 0.015 & 0.141 $\pm$ 0.015 & 0.118 $\pm$ 0.012 & 0.124 $\pm$ 0.014 \\
3 & 0.129 $\pm$ 0.015 & 0.130 $\pm$ 0.015 & 0.129 $\pm$ 0.015 & 0.132 $\pm$ 0.016 & 0.136 $\pm$ 0.016 & 0.138 $\pm$ 0.016 & 0.116 $\pm$ 0.011 & 0.129 $\pm$ 0.015 \\
4 & 0.133 $\pm$ 0.016 & 0.133 $\pm$ 0.016 & 0.133 $\pm$ 0.016 & 0.134 $\pm$ 0.016 & 0.137 $\pm$ 0.017 & 0.139 $\pm$ 0.017 & 0.116 $\pm$ 0.011 & 0.133 $\pm$ 0.016 \\
5 & 0.137 $\pm$ 0.018 & 0.137 $\pm$ 0.018 & 0.137 $\pm$ 0.018 & 0.137 $\pm$ 0.018 & 0.138 $\pm$ 0.018 & 0.141 $\pm$ 0.018 & 0.116 $\pm$ 0.011 & 0.137 $\pm$ 0.018 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.502 $\pm$ 0.244 & 0.500 $\pm$ 0.241 & 0.495 $\pm$ 0.240 & 0.502 $\pm$ 0.244 & 0.502 $\pm$ 0.244 & 0.502 $\pm$ 0.244 & 0.502 $\pm$ 0.244 & 0.509 $\pm$ 0.249 & 0.525 $\pm$ 0.252 \\
0.4 & 0.336 $\pm$ 0.199 & 0.333 $\pm$ 0.199 & 0.327 $\pm$ 0.196 & 0.336 $\pm$ 0.199 & 0.336 $\pm$ 0.199 & 0.336 $\pm$ 0.199 & 0.336 $\pm$ 0.199 & 0.340 $\pm$ 0.199 & 0.346 $\pm$ 0.203 \\
0.6 & 0.274 $\pm$ 0.176 & 0.272 $\pm$ 0.175 & 0.270 $\pm$ 0.173 & 0.274 $\pm$ 0.176 & 0.274 $\pm$ 0.176 & 0.274 $\pm$ 0.176 & 0.274 $\pm$ 0.176 & 0.276 $\pm$ 0.178 & 0.282 $\pm$ 0.179 \\
0.8 & 0.243 $\pm$ 0.160 & 0.244 $\pm$ 0.158 & 0.243 $\pm$ 0.158 & 0.243 $\pm$ 0.160 & 0.243 $\pm$ 0.160 & 0.243 $\pm$ 0.160 & 0.243 $\pm$ 0.160 & 0.246 $\pm$ 0.161 & 0.253 $\pm$ 0.166 \\
1 & 0.232 $\pm$ 0.153 & 0.233 $\pm$ 0.150 & 0.232 $\pm$ 0.151 & 0.232 $\pm$ 0.153 & 0.232 $\pm$ 0.153 & 0.232 $\pm$ 0.153 & 0.232 $\pm$ 0.153 & 0.236 $\pm$ 0.155 & 0.240 $\pm$ 0.156 \\
1.2 & 0.223 $\pm$ 0.141 & 0.225 $\pm$ 0.142 & 0.223 $\pm$ 0.142 & 0.223 $\pm$ 0.141 & 0.223 $\pm$ 0.141 & 0.223 $\pm$ 0.141 & 0.223 $\pm$ 0.141 & 0.224 $\pm$ 0.142 & 0.226 $\pm$ 0.141 \\
2 & 0.220 $\pm$ 0.132 & 0.221 $\pm$ 0.134 & 0.219 $\pm$ 0.133 & 0.220 $\pm$ 0.132 & 0.220 $\pm$ 0.132 & 0.220 $\pm$ 0.132 & 0.220 $\pm$ 0.132 & 0.221 $\pm$ 0.134 & 0.224 $\pm$ 0.136 \\
3 & 0.225 $\pm$ 0.134 & 0.225 $\pm$ 0.135 & 0.226 $\pm$ 0.134 & 0.225 $\pm$ 0.134 & 0.225 $\pm$ 0.134 & 0.225 $\pm$ 0.134 & 0.225 $\pm$ 0.134 & 0.225 $\pm$ 0.134 & 0.226 $\pm$ 0.135 \\
4 & 0.235 $\pm$ 0.138 & 0.234 $\pm$ 0.137 & 0.235 $\pm$ 0.139 & 0.235 $\pm$ 0.137 & 0.235 $\pm$ 0.138 & 0.235 $\pm$ 0.138 & 0.235 $\pm$ 0.138 & 0.236 $\pm$ 0.138 & 0.235 $\pm$ 0.139 \\
5 & 0.246 $\pm$ 0.147 & 0.243 $\pm$ 0.145 & 0.242 $\pm$ 0.144 & 0.246 $\pm$ 0.147 & 0.246 $\pm$ 0.147 & 0.246 $\pm$ 0.147 & 0.246 $\pm$ 0.147 & 0.245 $\pm$ 0.147 & 0.245 $\pm$ 0.146 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.729 $\pm$ 0.267 & 1.041 $\pm$ 0.304 & 0.554 $\pm$ 0.273 & 0.744 $\pm$ 0.292 & 1.041 $\pm$ 0.304 & 1.041 $\pm$ 0.304 & 0.507 $\pm$ 0.241 & 0.502 $\pm$ 0.244 \\
0.4 & 0.374 $\pm$ 0.217 & 0.409 $\pm$ 0.224 & 0.364 $\pm$ 0.218 & 0.419 $\pm$ 0.241 & 0.484 $\pm$ 0.255 & 0.672 $\pm$ 0.287 & 0.360 $\pm$ 0.206 & 0.336 $\pm$ 0.199 \\
0.6 & 0.303 $\pm$ 0.189 & 0.333 $\pm$ 0.206 & 0.299 $\pm$ 0.195 & 0.345 $\pm$ 0.213 & 0.401 $\pm$ 0.231 & 0.454 $\pm$ 0.241 & 0.299 $\pm$ 0.188 & 0.274 $\pm$ 0.176 \\
0.8 & 0.271 $\pm$ 0.174 & 0.296 $\pm$ 0.189 & 0.265 $\pm$ 0.176 & 0.308 $\pm$ 0.199 & 0.362 $\pm$ 0.213 & 0.407 $\pm$ 0.224 & 0.260 $\pm$ 0.171 & 0.243 $\pm$ 0.160 \\
1 & 0.258 $\pm$ 0.165 & 0.282 $\pm$ 0.176 & 0.249 $\pm$ 0.164 & 0.292 $\pm$ 0.189 & 0.342 $\pm$ 0.204 & 0.388 $\pm$ 0.214 & 0.242 $\pm$ 0.163 & 0.232 $\pm$ 0.153 \\
1.2 & 0.236 $\pm$ 0.147 & 0.250 $\pm$ 0.153 & 0.237 $\pm$ 0.151 & 0.259 $\pm$ 0.166 & 0.293 $\pm$ 0.182 & 0.329 $\pm$ 0.196 & 0.230 $\pm$ 0.153 & 0.223 $\pm$ 0.141 \\
2 & 0.232 $\pm$ 0.138 & 0.244 $\pm$ 0.141 & 0.231 $\pm$ 0.139 & 0.245 $\pm$ 0.150 & 0.267 $\pm$ 0.164 & 0.296 $\pm$ 0.178 & 0.212 $\pm$ 0.141 & 0.220 $\pm$ 0.132 \\
3 & 0.229 $\pm$ 0.136 & 0.237 $\pm$ 0.139 & 0.231 $\pm$ 0.138 & 0.240 $\pm$ 0.146 & 0.250 $\pm$ 0.150 & 0.266 $\pm$ 0.160 & 0.201 $\pm$ 0.136 & 0.225 $\pm$ 0.134 \\
4 & 0.237 $\pm$ 0.137 & 0.240 $\pm$ 0.139 & 0.237 $\pm$ 0.139 & 0.244 $\pm$ 0.142 & 0.251 $\pm$ 0.148 & 0.258 $\pm$ 0.154 & 0.202 $\pm$ 0.137 & 0.235 $\pm$ 0.138 \\
5 & 0.245 $\pm$ 0.146 & 0.247 $\pm$ 0.146 & 0.246 $\pm$ 0.147 & 0.248 $\pm$ 0.148 & 0.255 $\pm$ 0.152 & 0.261 $\pm$ 0.156 & 0.200 $\pm$ 0.138 & 0.246 $\pm$ 0.147 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.146 $\pm$ 0.017 & 0.145 $\pm$ 0.016 & 0.146 $\pm$ 0.016 & 0.146 $\pm$ 0.017 & 0.146 $\pm$ 0.017 & 0.146 $\pm$ 0.017 & 0.146 $\pm$ 0.017 & 0.147 $\pm$ 0.017 & 0.147 $\pm$ 0.017 \\
0.4 & 0.110 $\pm$ 0.011 & 0.109 $\pm$ 0.011 & 0.109 $\pm$ 0.011 & 0.110 $\pm$ 0.011 & 0.110 $\pm$ 0.011 & 0.110 $\pm$ 0.011 & 0.110 $\pm$ 0.011 & 0.110 $\pm$ 0.011 & 0.110 $\pm$ 0.011 \\
0.6 & 0.099 $\pm$ 0.011 & 0.099 $\pm$ 0.011 & 0.099 $\pm$ 0.011 & 0.099 $\pm$ 0.011 & 0.099 $\pm$ 0.011 & 0.099 $\pm$ 0.011 & 0.099 $\pm$ 0.011 & 0.100 $\pm$ 0.011 & 0.100 $\pm$ 0.011 \\
0.8 & 0.095 $\pm$ 0.011 & 0.095 $\pm$ 0.011 & 0.094 $\pm$ 0.011 & 0.095 $\pm$ 0.011 & 0.095 $\pm$ 0.011 & 0.095 $\pm$ 0.011 & 0.095 $\pm$ 0.011 & 0.095 $\pm$ 0.011 & 0.095 $\pm$ 0.011 \\
1 & 0.093 $\pm$ 0.011 & 0.092 $\pm$ 0.012 & 0.092 $\pm$ 0.011 & 0.093 $\pm$ 0.012 & 0.092 $\pm$ 0.011 & 0.093 $\pm$ 0.011 & 0.093 $\pm$ 0.011 & 0.093 $\pm$ 0.012 & 0.093 $\pm$ 0.012 \\
1.2 & 0.092 $\pm$ 0.012 & 0.091 $\pm$ 0.012 & 0.091 $\pm$ 0.012 & 0.092 $\pm$ 0.012 & 0.092 $\pm$ 0.012 & 0.092 $\pm$ 0.012 & 0.092 $\pm$ 0.012 & 0.092 $\pm$ 0.012 & 0.092 $\pm$ 0.012 \\
2 & 0.092 $\pm$ 0.012 & 0.091 $\pm$ 0.012 & 0.091 $\pm$ 0.012 & 0.092 $\pm$ 0.012 & 0.092 $\pm$ 0.012 & 0.092 $\pm$ 0.012 & 0.092 $\pm$ 0.012 & 0.092 $\pm$ 0.012 & 0.092 $\pm$ 0.012 \\
3 & 0.094 $\pm$ 0.013 & 0.094 $\pm$ 0.013 & 0.093 $\pm$ 0.013 & 0.094 $\pm$ 0.013 & 0.094 $\pm$ 0.013 & 0.094 $\pm$ 0.013 & 0.094 $\pm$ 0.013 & 0.094 $\pm$ 0.013 & 0.094 $\pm$ 0.013 \\
4 & 0.096 $\pm$ 0.014 & 0.096 $\pm$ 0.013 & 0.096 $\pm$ 0.013 & 0.097 $\pm$ 0.014 & 0.096 $\pm$ 0.013 & 0.096 $\pm$ 0.014 & 0.096 $\pm$ 0.014 & 0.096 $\pm$ 0.014 & 0.097 $\pm$ 0.014 \\
5 & 0.098 $\pm$ 0.014 & 0.098 $\pm$ 0.014 & 0.098 $\pm$ 0.014 & 0.098 $\pm$ 0.014 & 0.098 $\pm$ 0.014 & 0.098 $\pm$ 0.014 & 0.098 $\pm$ 0.014 & 0.098 $\pm$ 0.014 & 0.098 $\pm$ 0.014 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.150 $\pm$ 0.017 & 0.154 $\pm$ 0.018 & 0.150 $\pm$ 0.016 & 0.156 $\pm$ 0.016 & 0.163 $\pm$ 0.016 & 0.169 $\pm$ 0.016 & 0.152 $\pm$ 0.012 & 0.146 $\pm$ 0.017 \\
0.4 & 0.112 $\pm$ 0.011 & 0.115 $\pm$ 0.011 & 0.113 $\pm$ 0.011 & 0.119 $\pm$ 0.012 & 0.126 $\pm$ 0.012 & 0.133 $\pm$ 0.012 & 0.127 $\pm$ 0.009 & 0.110 $\pm$ 0.011 \\
0.6 & 0.102 $\pm$ 0.011 & 0.104 $\pm$ 0.011 & 0.103 $\pm$ 0.011 & 0.108 $\pm$ 0.011 & 0.113 $\pm$ 0.012 & 0.119 $\pm$ 0.012 & 0.116 $\pm$ 0.009 & 0.099 $\pm$ 0.011 \\
0.8 & 0.097 $\pm$ 0.011 & 0.099 $\pm$ 0.011 & 0.097 $\pm$ 0.012 & 0.102 $\pm$ 0.011 & 0.107 $\pm$ 0.011 & 0.112 $\pm$ 0.012 & 0.111 $\pm$ 0.009 & 0.095 $\pm$ 0.011 \\
1 & 0.094 $\pm$ 0.012 & 0.096 $\pm$ 0.011 & 0.095 $\pm$ 0.012 & 0.099 $\pm$ 0.012 & 0.104 $\pm$ 0.011 & 0.108 $\pm$ 0.012 & 0.107 $\pm$ 0.009 & 0.093 $\pm$ 0.011 \\
1.2 & 0.093 $\pm$ 0.012 & 0.094 $\pm$ 0.012 & 0.093 $\pm$ 0.012 & 0.096 $\pm$ 0.012 & 0.100 $\pm$ 0.012 & 0.103 $\pm$ 0.012 & 0.105 $\pm$ 0.009 & 0.092 $\pm$ 0.012 \\
2 & 0.092 $\pm$ 0.013 & 0.093 $\pm$ 0.013 & 0.092 $\pm$ 0.013 & 0.094 $\pm$ 0.013 & 0.096 $\pm$ 0.013 & 0.099 $\pm$ 0.013 & 0.101 $\pm$ 0.009 & 0.092 $\pm$ 0.012 \\
3 & 0.094 $\pm$ 0.013 & 0.095 $\pm$ 0.013 & 0.094 $\pm$ 0.013 & 0.094 $\pm$ 0.013 & 0.095 $\pm$ 0.014 & 0.096 $\pm$ 0.013 & 0.099 $\pm$ 0.009 & 0.094 $\pm$ 0.013 \\
4 & 0.096 $\pm$ 0.014 & 0.097 $\pm$ 0.014 & 0.096 $\pm$ 0.013 & 0.096 $\pm$ 0.014 & 0.096 $\pm$ 0.014 & 0.097 $\pm$ 0.014 & 0.098 $\pm$ 0.009 & 0.096 $\pm$ 0.014 \\
5 & 0.098 $\pm$ 0.014 & 0.098 $\pm$ 0.014 & 0.098 $\pm$ 0.014 & 0.097 $\pm$ 0.014 & 0.097 $\pm$ 0.014 & 0.098 $\pm$ 0.015 & 0.098 $\pm$ 0.008 & 0.098 $\pm$ 0.014 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.413 $\pm$ 0.042 & 0.412 $\pm$ 0.043 & 0.410 $\pm$ 0.041 & 0.413 $\pm$ 0.042 & 0.413 $\pm$ 0.042 & 0.413 $\pm$ 0.042 & 0.413 $\pm$ 0.042 & 0.410 $\pm$ 0.042 & 0.408 $\pm$ 0.041 \\
0.4 & 0.429 $\pm$ 0.044 & 0.428 $\pm$ 0.044 & 0.426 $\pm$ 0.044 & 0.429 $\pm$ 0.044 & 0.429 $\pm$ 0.044 & 0.429 $\pm$ 0.044 & 0.429 $\pm$ 0.044 & 0.424 $\pm$ 0.043 & 0.419 $\pm$ 0.042 \\
0.6 & 0.450 $\pm$ 0.049 & 0.449 $\pm$ 0.049 & 0.448 $\pm$ 0.048 & 0.450 $\pm$ 0.049 & 0.450 $\pm$ 0.049 & 0.450 $\pm$ 0.049 & 0.450 $\pm$ 0.049 & 0.444 $\pm$ 0.047 & 0.436 $\pm$ 0.046 \\
0.8 & 0.472 $\pm$ 0.051 & 0.470 $\pm$ 0.051 & 0.470 $\pm$ 0.051 & 0.471 $\pm$ 0.051 & 0.472 $\pm$ 0.051 & 0.472 $\pm$ 0.051 & 0.472 $\pm$ 0.051 & 0.464 $\pm$ 0.050 & 0.454 $\pm$ 0.048 \\
1 & 0.493 $\pm$ 0.054 & 0.491 $\pm$ 0.053 & 0.491 $\pm$ 0.053 & 0.492 $\pm$ 0.054 & 0.493 $\pm$ 0.054 & 0.493 $\pm$ 0.054 & 0.493 $\pm$ 0.054 & 0.483 $\pm$ 0.052 & 0.470 $\pm$ 0.050 \\
1.2 & 0.514 $\pm$ 0.059 & 0.513 $\pm$ 0.057 & 0.511 $\pm$ 0.056 & 0.513 $\pm$ 0.059 & 0.514 $\pm$ 0.059 & 0.514 $\pm$ 0.059 & 0.514 $\pm$ 0.059 & 0.507 $\pm$ 0.057 & 0.496 $\pm$ 0.055 \\
2 & 0.571 $\pm$ 0.065 & 0.570 $\pm$ 0.064 & 0.569 $\pm$ 0.063 & 0.566 $\pm$ 0.065 & 0.571 $\pm$ 0.065 & 0.571 $\pm$ 0.065 & 0.571 $\pm$ 0.065 & 0.564 $\pm$ 0.064 & 0.552 $\pm$ 0.061 \\
3 & 0.610 $\pm$ 0.070 & 0.610 $\pm$ 0.070 & 0.610 $\pm$ 0.070 & 0.602 $\pm$ 0.069 & 0.610 $\pm$ 0.070 & 0.610 $\pm$ 0.070 & 0.610 $\pm$ 0.070 & 0.607 $\pm$ 0.069 & 0.600 $\pm$ 0.068 \\
4 & 0.628 $\pm$ 0.073 & 0.628 $\pm$ 0.073 & 0.629 $\pm$ 0.073 & 0.618 $\pm$ 0.071 & 0.628 $\pm$ 0.073 & 0.628 $\pm$ 0.073 & 0.628 $\pm$ 0.073 & 0.627 $\pm$ 0.072 & 0.624 $\pm$ 0.072 \\
5 & 0.640 $\pm$ 0.074 & 0.640 $\pm$ 0.074 & 0.639 $\pm$ 0.075 & 0.630 $\pm$ 0.073 & 0.640 $\pm$ 0.073 & 0.640 $\pm$ 0.074 & 0.640 $\pm$ 0.074 & 0.640 $\pm$ 0.074 & 0.639 $\pm$ 0.074 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.406 $\pm$ 0.041 & 0.409 $\pm$ 0.041 & 0.410 $\pm$ 0.041 & 0.419 $\pm$ 0.043 & 0.431 $\pm$ 0.045 & 0.444 $\pm$ 0.047 & 0.415 $\pm$ 0.045 & 0.413 $\pm$ 0.042 \\
0.4 & 0.412 $\pm$ 0.041 & 0.408 $\pm$ 0.041 & 0.415 $\pm$ 0.042 & 0.412 $\pm$ 0.041 & 0.416 $\pm$ 0.041 & 0.422 $\pm$ 0.042 & 0.428 $\pm$ 0.045 & 0.429 $\pm$ 0.044 \\
0.6 & 0.424 $\pm$ 0.044 & 0.417 $\pm$ 0.043 & 0.427 $\pm$ 0.045 & 0.419 $\pm$ 0.043 & 0.416 $\pm$ 0.041 & 0.418 $\pm$ 0.041 & 0.451 $\pm$ 0.050 & 0.450 $\pm$ 0.049 \\
0.8 & 0.438 $\pm$ 0.046 & 0.428 $\pm$ 0.044 & 0.442 $\pm$ 0.047 & 0.428 $\pm$ 0.045 & 0.421 $\pm$ 0.043 & 0.419 $\pm$ 0.041 & 0.476 $\pm$ 0.053 & 0.472 $\pm$ 0.051 \\
1 & 0.451 $\pm$ 0.048 & 0.439 $\pm$ 0.046 & 0.455 $\pm$ 0.050 & 0.437 $\pm$ 0.048 & 0.427 $\pm$ 0.045 & 0.422 $\pm$ 0.042 & 0.499 $\pm$ 0.058 & 0.493 $\pm$ 0.054 \\
1.2 & 0.475 $\pm$ 0.052 & 0.460 $\pm$ 0.050 & 0.472 $\pm$ 0.052 & 0.453 $\pm$ 0.050 & 0.440 $\pm$ 0.048 & 0.432 $\pm$ 0.046 & 0.524 $\pm$ 0.062 & 0.514 $\pm$ 0.059 \\
2 & 0.525 $\pm$ 0.056 & 0.502 $\pm$ 0.053 & 0.516 $\pm$ 0.056 & 0.486 $\pm$ 0.053 & 0.468 $\pm$ 0.052 & 0.456 $\pm$ 0.051 & 0.588 $\pm$ 0.073 & 0.571 $\pm$ 0.065 \\
3 & 0.577 $\pm$ 0.063 & 0.553 $\pm$ 0.060 & 0.565 $\pm$ 0.062 & 0.523 $\pm$ 0.055 & 0.502 $\pm$ 0.054 & 0.486 $\pm$ 0.054 & 0.630 $\pm$ 0.080 & 0.610 $\pm$ 0.070 \\
4 & 0.609 $\pm$ 0.069 & 0.591 $\pm$ 0.067 & 0.601 $\pm$ 0.067 & 0.557 $\pm$ 0.060 & 0.529 $\pm$ 0.056 & 0.512 $\pm$ 0.054 & 0.647 $\pm$ 0.083 & 0.628 $\pm$ 0.073 \\
5 & 0.631 $\pm$ 0.072 & 0.617 $\pm$ 0.069 & 0.627 $\pm$ 0.072 & 0.592 $\pm$ 0.064 & 0.555 $\pm$ 0.059 & 0.534 $\pm$ 0.057 & 0.655 $\pm$ 0.085 & 0.640 $\pm$ 0.074 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.148 $\pm$ 0.027 & 0.147 $\pm$ 0.028 & 0.146 $\pm$ 0.028 & 0.148 $\pm$ 0.027 & 0.148 $\pm$ 0.027 & 0.148 $\pm$ 0.027 & 0.148 $\pm$ 0.027 & 0.148 $\pm$ 0.028 & 0.148 $\pm$ 0.028 \\
0.4 & 0.145 $\pm$ 0.028 & 0.145 $\pm$ 0.028 & 0.144 $\pm$ 0.028 & 0.145 $\pm$ 0.028 & 0.145 $\pm$ 0.028 & 0.145 $\pm$ 0.028 & 0.145 $\pm$ 0.028 & 0.146 $\pm$ 0.028 & 0.145 $\pm$ 0.028 \\
0.6 & 0.147 $\pm$ 0.028 & 0.146 $\pm$ 0.028 & 0.146 $\pm$ 0.028 & 0.147 $\pm$ 0.028 & 0.147 $\pm$ 0.028 & 0.147 $\pm$ 0.028 & 0.147 $\pm$ 0.028 & 0.147 $\pm$ 0.028 & 0.146 $\pm$ 0.028 \\
0.8 & 0.149 $\pm$ 0.028 & 0.148 $\pm$ 0.029 & 0.148 $\pm$ 0.029 & 0.149 $\pm$ 0.028 & 0.149 $\pm$ 0.028 & 0.149 $\pm$ 0.028 & 0.149 $\pm$ 0.028 & 0.149 $\pm$ 0.028 & 0.149 $\pm$ 0.028 \\
1 & 0.151 $\pm$ 0.028 & 0.150 $\pm$ 0.029 & 0.150 $\pm$ 0.028 & 0.151 $\pm$ 0.028 & 0.151 $\pm$ 0.028 & 0.151 $\pm$ 0.028 & 0.151 $\pm$ 0.028 & 0.151 $\pm$ 0.028 & 0.150 $\pm$ 0.028 \\
1.2 & 0.153 $\pm$ 0.028 & 0.152 $\pm$ 0.029 & 0.152 $\pm$ 0.029 & 0.152 $\pm$ 0.029 & 0.153 $\pm$ 0.028 & 0.153 $\pm$ 0.028 & 0.153 $\pm$ 0.028 & 0.152 $\pm$ 0.028 & 0.152 $\pm$ 0.028 \\
2 & 0.159 $\pm$ 0.029 & 0.158 $\pm$ 0.029 & 0.158 $\pm$ 0.029 & 0.158 $\pm$ 0.029 & 0.159 $\pm$ 0.029 & 0.159 $\pm$ 0.029 & 0.159 $\pm$ 0.029 & 0.159 $\pm$ 0.029 & 0.159 $\pm$ 0.029 \\
3 & 0.165 $\pm$ 0.028 & 0.165 $\pm$ 0.028 & 0.164 $\pm$ 0.029 & 0.165 $\pm$ 0.029 & 0.165 $\pm$ 0.028 & 0.165 $\pm$ 0.028 & 0.165 $\pm$ 0.028 & 0.165 $\pm$ 0.028 & 0.165 $\pm$ 0.029 \\
4 & 0.169 $\pm$ 0.029 & 0.169 $\pm$ 0.029 & 0.168 $\pm$ 0.029 & 0.168 $\pm$ 0.029 & 0.169 $\pm$ 0.029 & 0.169 $\pm$ 0.029 & 0.169 $\pm$ 0.029 & 0.169 $\pm$ 0.029 & 0.169 $\pm$ 0.029 \\
5 & 0.171 $\pm$ 0.028 & 0.171 $\pm$ 0.029 & 0.171 $\pm$ 0.029 & 0.171 $\pm$ 0.029 & 0.171 $\pm$ 0.029 & 0.171 $\pm$ 0.028 & 0.171 $\pm$ 0.028 & 0.171 $\pm$ 0.029 & 0.171 $\pm$ 0.029 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.148 $\pm$ 0.028 & 0.148 $\pm$ 0.028 & 0.148 $\pm$ 0.027 & 0.149 $\pm$ 0.027 & 0.151 $\pm$ 0.027 & 0.157 $\pm$ 0.028 & 0.315 $\pm$ 0.042 & 0.148 $\pm$ 0.027 \\
0.4 & 0.145 $\pm$ 0.028 & 0.145 $\pm$ 0.029 & 0.145 $\pm$ 0.027 & 0.144 $\pm$ 0.027 & 0.145 $\pm$ 0.027 & 0.145 $\pm$ 0.027 & 0.236 $\pm$ 0.035 & 0.145 $\pm$ 0.028 \\
0.6 & 0.146 $\pm$ 0.028 & 0.145 $\pm$ 0.028 & 0.146 $\pm$ 0.026 & 0.144 $\pm$ 0.026 & 0.144 $\pm$ 0.026 & 0.144 $\pm$ 0.026 & 0.213 $\pm$ 0.031 & 0.147 $\pm$ 0.028 \\
0.8 & 0.148 $\pm$ 0.029 & 0.147 $\pm$ 0.029 & 0.148 $\pm$ 0.026 & 0.146 $\pm$ 0.026 & 0.145 $\pm$ 0.026 & 0.144 $\pm$ 0.026 & 0.198 $\pm$ 0.029 & 0.149 $\pm$ 0.028 \\
1 & 0.149 $\pm$ 0.029 & 0.149 $\pm$ 0.029 & 0.150 $\pm$ 0.026 & 0.147 $\pm$ 0.026 & 0.146 $\pm$ 0.026 & 0.145 $\pm$ 0.026 & 0.194 $\pm$ 0.029 & 0.151 $\pm$ 0.028 \\
1.2 & 0.152 $\pm$ 0.029 & 0.151 $\pm$ 0.029 & 0.151 $\pm$ 0.027 & 0.150 $\pm$ 0.026 & 0.148 $\pm$ 0.026 & 0.146 $\pm$ 0.026 & 0.191 $\pm$ 0.029 & 0.153 $\pm$ 0.028 \\
2 & 0.158 $\pm$ 0.029 & 0.157 $\pm$ 0.029 & 0.157 $\pm$ 0.028 & 0.157 $\pm$ 0.025 & 0.154 $\pm$ 0.026 & 0.151 $\pm$ 0.026 & 0.185 $\pm$ 0.029 & 0.159 $\pm$ 0.029 \\
3 & 0.164 $\pm$ 0.028 & 0.164 $\pm$ 0.028 & 0.163 $\pm$ 0.028 & 0.163 $\pm$ 0.026 & 0.163 $\pm$ 0.025 & 0.159 $\pm$ 0.026 & 0.182 $\pm$ 0.028 & 0.165 $\pm$ 0.028 \\
4 & 0.169 $\pm$ 0.029 & 0.168 $\pm$ 0.029 & 0.168 $\pm$ 0.029 & 0.166 $\pm$ 0.028 & 0.168 $\pm$ 0.026 & 0.167 $\pm$ 0.025 & 0.181 $\pm$ 0.027 & 0.169 $\pm$ 0.029 \\
5 & 0.171 $\pm$ 0.029 & 0.171 $\pm$ 0.029 & 0.171 $\pm$ 0.028 & 0.169 $\pm$ 0.028 & 0.169 $\pm$ 0.027 & 0.171 $\pm$ 0.025 & 0.180 $\pm$ 0.027 & 0.171 $\pm$ 0.028 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.214 $\pm$ 0.020 & 0.212 $\pm$ 0.020 & 0.212 $\pm$ 0.020 & 0.214 $\pm$ 0.020 & 0.214 $\pm$ 0.020 & 0.214 $\pm$ 0.020 & 0.214 $\pm$ 0.020 & 0.215 $\pm$ 0.020 & 0.215 $\pm$ 0.020 \\
0.4 & 0.204 $\pm$ 0.021 & 0.203 $\pm$ 0.020 & 0.202 $\pm$ 0.020 & 0.204 $\pm$ 0.021 & 0.204 $\pm$ 0.021 & 0.204 $\pm$ 0.021 & 0.204 $\pm$ 0.021 & 0.204 $\pm$ 0.020 & 0.205 $\pm$ 0.020 \\
0.6 & 0.200 $\pm$ 0.020 & 0.200 $\pm$ 0.020 & 0.199 $\pm$ 0.021 & 0.200 $\pm$ 0.020 & 0.200 $\pm$ 0.020 & 0.200 $\pm$ 0.020 & 0.200 $\pm$ 0.020 & 0.201 $\pm$ 0.020 & 0.201 $\pm$ 0.020 \\
0.8 & 0.199 $\pm$ 0.021 & 0.199 $\pm$ 0.022 & 0.198 $\pm$ 0.021 & 0.199 $\pm$ 0.021 & 0.199 $\pm$ 0.021 & 0.199 $\pm$ 0.021 & 0.199 $\pm$ 0.021 & 0.199 $\pm$ 0.021 & 0.200 $\pm$ 0.021 \\
1 & 0.200 $\pm$ 0.021 & 0.199 $\pm$ 0.022 & 0.198 $\pm$ 0.022 & 0.200 $\pm$ 0.021 & 0.200 $\pm$ 0.021 & 0.200 $\pm$ 0.021 & 0.200 $\pm$ 0.021 & 0.200 $\pm$ 0.021 & 0.201 $\pm$ 0.021 \\
1.2 & 0.200 $\pm$ 0.021 & 0.200 $\pm$ 0.022 & 0.199 $\pm$ 0.022 & 0.200 $\pm$ 0.022 & 0.200 $\pm$ 0.021 & 0.200 $\pm$ 0.021 & 0.200 $\pm$ 0.021 & 0.201 $\pm$ 0.021 & 0.201 $\pm$ 0.022 \\
2 & 0.207 $\pm$ 0.024 & 0.206 $\pm$ 0.024 & 0.205 $\pm$ 0.024 & 0.207 $\pm$ 0.024 & 0.207 $\pm$ 0.024 & 0.207 $\pm$ 0.024 & 0.207 $\pm$ 0.024 & 0.207 $\pm$ 0.024 & 0.207 $\pm$ 0.024 \\
3 & 0.215 $\pm$ 0.025 & 0.214 $\pm$ 0.025 & 0.213 $\pm$ 0.025 & 0.214 $\pm$ 0.025 & 0.215 $\pm$ 0.025 & 0.215 $\pm$ 0.025 & 0.215 $\pm$ 0.025 & 0.215 $\pm$ 0.025 & 0.215 $\pm$ 0.025 \\
4 & 0.221 $\pm$ 0.026 & 0.220 $\pm$ 0.026 & 0.219 $\pm$ 0.026 & 0.220 $\pm$ 0.026 & 0.221 $\pm$ 0.026 & 0.221 $\pm$ 0.026 & 0.221 $\pm$ 0.026 & 0.221 $\pm$ 0.026 & 0.221 $\pm$ 0.026 \\
5 & 0.226 $\pm$ 0.028 & 0.225 $\pm$ 0.027 & 0.224 $\pm$ 0.027 & 0.226 $\pm$ 0.027 & 0.226 $\pm$ 0.028 & 0.226 $\pm$ 0.028 & 0.226 $\pm$ 0.028 & 0.226 $\pm$ 0.028 & 0.226 $\pm$ 0.028 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.218 $\pm$ 0.020 & 0.223 $\pm$ 0.021 & 0.219 $\pm$ 0.020 & 0.225 $\pm$ 0.020 & 0.234 $\pm$ 0.021 & 0.245 $\pm$ 0.023 & 0.219 $\pm$ 0.021 & 0.214 $\pm$ 0.020 \\
0.4 & 0.206 $\pm$ 0.020 & 0.209 $\pm$ 0.020 & 0.208 $\pm$ 0.020 & 0.212 $\pm$ 0.020 & 0.217 $\pm$ 0.020 & 0.223 $\pm$ 0.020 & 0.205 $\pm$ 0.019 & 0.204 $\pm$ 0.021 \\
0.6 & 0.202 $\pm$ 0.020 & 0.204 $\pm$ 0.020 & 0.203 $\pm$ 0.021 & 0.207 $\pm$ 0.021 & 0.211 $\pm$ 0.021 & 0.216 $\pm$ 0.021 & 0.198 $\pm$ 0.020 & 0.200 $\pm$ 0.020 \\
0.8 & 0.201 $\pm$ 0.021 & 0.202 $\pm$ 0.021 & 0.202 $\pm$ 0.021 & 0.205 $\pm$ 0.021 & 0.209 $\pm$ 0.021 & 0.213 $\pm$ 0.021 & 0.196 $\pm$ 0.020 & 0.199 $\pm$ 0.021 \\
1 & 0.202 $\pm$ 0.021 & 0.203 $\pm$ 0.021 & 0.203 $\pm$ 0.021 & 0.206 $\pm$ 0.022 & 0.209 $\pm$ 0.022 & 0.212 $\pm$ 0.022 & 0.194 $\pm$ 0.019 & 0.200 $\pm$ 0.021 \\
1.2 & 0.202 $\pm$ 0.021 & 0.202 $\pm$ 0.021 & 0.202 $\pm$ 0.021 & 0.205 $\pm$ 0.021 & 0.207 $\pm$ 0.022 & 0.209 $\pm$ 0.022 & 0.193 $\pm$ 0.020 & 0.200 $\pm$ 0.021 \\
2 & 0.208 $\pm$ 0.024 & 0.208 $\pm$ 0.024 & 0.208 $\pm$ 0.024 & 0.210 $\pm$ 0.024 & 0.211 $\pm$ 0.024 & 0.213 $\pm$ 0.024 & 0.192 $\pm$ 0.020 & 0.207 $\pm$ 0.024 \\
3 & 0.215 $\pm$ 0.025 & 0.215 $\pm$ 0.025 & 0.214 $\pm$ 0.025 & 0.215 $\pm$ 0.025 & 0.216 $\pm$ 0.025 & 0.217 $\pm$ 0.025 & 0.193 $\pm$ 0.021 & 0.215 $\pm$ 0.025 \\
4 & 0.221 $\pm$ 0.026 & 0.221 $\pm$ 0.025 & 0.220 $\pm$ 0.025 & 0.220 $\pm$ 0.025 & 0.221 $\pm$ 0.025 & 0.222 $\pm$ 0.026 & 0.193 $\pm$ 0.021 & 0.221 $\pm$ 0.026 \\
5 & 0.226 $\pm$ 0.027 & 0.226 $\pm$ 0.027 & 0.226 $\pm$ 0.028 & 0.225 $\pm$ 0.027 & 0.225 $\pm$ 0.027 & 0.226 $\pm$ 0.027 & 0.194 $\pm$ 0.021 & 0.226 $\pm$ 0.028 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.212 $\pm$ 0.038 & 0.217 $\pm$ 0.040 & 0.214 $\pm$ 0.038 & 0.212 $\pm$ 0.038 & 0.212 $\pm$ 0.038 & 0.212 $\pm$ 0.038 & 0.212 $\pm$ 0.038 & 0.214 $\pm$ 0.041 & 0.219 $\pm$ 0.043 \\
0.4 & 0.208 $\pm$ 0.040 & 0.208 $\pm$ 0.040 & 0.208 $\pm$ 0.039 & 0.208 $\pm$ 0.040 & 0.208 $\pm$ 0.040 & 0.208 $\pm$ 0.040 & 0.208 $\pm$ 0.040 & 0.209 $\pm$ 0.040 & 0.207 $\pm$ 0.040 \\
0.6 & 0.209 $\pm$ 0.043 & 0.208 $\pm$ 0.043 & 0.209 $\pm$ 0.042 & 0.209 $\pm$ 0.043 & 0.209 $\pm$ 0.043 & 0.209 $\pm$ 0.043 & 0.209 $\pm$ 0.043 & 0.210 $\pm$ 0.043 & 0.210 $\pm$ 0.042 \\
0.8 & 0.212 $\pm$ 0.045 & 0.210 $\pm$ 0.044 & 0.210 $\pm$ 0.044 & 0.212 $\pm$ 0.045 & 0.212 $\pm$ 0.045 & 0.212 $\pm$ 0.045 & 0.212 $\pm$ 0.045 & 0.212 $\pm$ 0.045 & 0.212 $\pm$ 0.044 \\
1 & 0.214 $\pm$ 0.046 & 0.213 $\pm$ 0.045 & 0.213 $\pm$ 0.046 & 0.214 $\pm$ 0.046 & 0.214 $\pm$ 0.046 & 0.214 $\pm$ 0.046 & 0.214 $\pm$ 0.046 & 0.214 $\pm$ 0.046 & 0.215 $\pm$ 0.045 \\
1.2 & 0.219 $\pm$ 0.048 & 0.218 $\pm$ 0.047 & 0.217 $\pm$ 0.047 & 0.219 $\pm$ 0.048 & 0.219 $\pm$ 0.048 & 0.219 $\pm$ 0.048 & 0.219 $\pm$ 0.048 & 0.219 $\pm$ 0.048 & 0.219 $\pm$ 0.048 \\
2 & 0.228 $\pm$ 0.051 & 0.227 $\pm$ 0.050 & 0.227 $\pm$ 0.051 & 0.227 $\pm$ 0.051 & 0.228 $\pm$ 0.051 & 0.228 $\pm$ 0.051 & 0.228 $\pm$ 0.051 & 0.228 $\pm$ 0.050 & 0.227 $\pm$ 0.050 \\
3 & 0.238 $\pm$ 0.055 & 0.238 $\pm$ 0.054 & 0.238 $\pm$ 0.054 & 0.238 $\pm$ 0.055 & 0.238 $\pm$ 0.055 & 0.238 $\pm$ 0.055 & 0.238 $\pm$ 0.055 & 0.237 $\pm$ 0.055 & 0.237 $\pm$ 0.054 \\
4 & 0.243 $\pm$ 0.056 & 0.243 $\pm$ 0.056 & 0.242 $\pm$ 0.055 & 0.244 $\pm$ 0.057 & 0.243 $\pm$ 0.056 & 0.243 $\pm$ 0.056 & 0.243 $\pm$ 0.056 & 0.243 $\pm$ 0.056 & 0.243 $\pm$ 0.056 \\
5 & 0.245 $\pm$ 0.056 & 0.244 $\pm$ 0.055 & 0.244 $\pm$ 0.056 & 0.245 $\pm$ 0.056 & 0.245 $\pm$ 0.056 & 0.245 $\pm$ 0.056 & 0.245 $\pm$ 0.056 & 0.244 $\pm$ 0.055 & 0.245 $\pm$ 0.056 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.241 $\pm$ 0.049 & 0.282 $\pm$ 0.053 & 0.229 $\pm$ 0.050 & 0.279 $\pm$ 0.075 & 0.336 $\pm$ 0.093 & 0.733 $\pm$ 0.131 & 0.215 $\pm$ 0.039 & 0.212 $\pm$ 0.038 \\
0.4 & 0.207 $\pm$ 0.041 & 0.220 $\pm$ 0.047 & 0.204 $\pm$ 0.039 & 0.213 $\pm$ 0.043 & 0.233 $\pm$ 0.053 & 0.264 $\pm$ 0.064 & 0.215 $\pm$ 0.040 & 0.208 $\pm$ 0.040 \\
0.6 & 0.205 $\pm$ 0.042 & 0.207 $\pm$ 0.041 & 0.205 $\pm$ 0.042 & 0.206 $\pm$ 0.040 & 0.214 $\pm$ 0.043 & 0.230 $\pm$ 0.050 & 0.217 $\pm$ 0.041 & 0.209 $\pm$ 0.043 \\
0.8 & 0.209 $\pm$ 0.044 & 0.205 $\pm$ 0.043 & 0.207 $\pm$ 0.043 & 0.207 $\pm$ 0.041 & 0.210 $\pm$ 0.042 & 0.218 $\pm$ 0.044 & 0.220 $\pm$ 0.043 & 0.212 $\pm$ 0.045 \\
1 & 0.213 $\pm$ 0.045 & 0.208 $\pm$ 0.043 & 0.208 $\pm$ 0.045 & 0.209 $\pm$ 0.043 & 0.210 $\pm$ 0.042 & 0.215 $\pm$ 0.043 & 0.224 $\pm$ 0.046 & 0.214 $\pm$ 0.046 \\
1.2 & 0.218 $\pm$ 0.047 & 0.216 $\pm$ 0.046 & 0.212 $\pm$ 0.046 & 0.211 $\pm$ 0.045 & 0.212 $\pm$ 0.046 & 0.212 $\pm$ 0.044 & 0.229 $\pm$ 0.047 & 0.219 $\pm$ 0.048 \\
2 & 0.227 $\pm$ 0.050 & 0.225 $\pm$ 0.049 & 0.219 $\pm$ 0.047 & 0.215 $\pm$ 0.046 & 0.216 $\pm$ 0.046 & 0.215 $\pm$ 0.045 & 0.238 $\pm$ 0.050 & 0.228 $\pm$ 0.051 \\
3 & 0.236 $\pm$ 0.053 & 0.236 $\pm$ 0.053 & 0.231 $\pm$ 0.051 & 0.224 $\pm$ 0.049 & 0.221 $\pm$ 0.049 & 0.221 $\pm$ 0.048 & 0.245 $\pm$ 0.051 & 0.238 $\pm$ 0.055 \\
4 & 0.241 $\pm$ 0.055 & 0.241 $\pm$ 0.055 & 0.240 $\pm$ 0.055 & 0.231 $\pm$ 0.052 & 0.226 $\pm$ 0.050 & 0.224 $\pm$ 0.050 & 0.250 $\pm$ 0.052 & 0.243 $\pm$ 0.056 \\
5 & 0.245 $\pm$ 0.056 & 0.244 $\pm$ 0.056 & 0.244 $\pm$ 0.055 & 0.238 $\pm$ 0.054 & 0.231 $\pm$ 0.051 & 0.228 $\pm$ 0.050 & 0.252 $\pm$ 0.053 & 0.245 $\pm$ 0.056 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.206 $\pm$ 0.036 & 0.205 $\pm$ 0.035 & 0.204 $\pm$ 0.035 & 0.206 $\pm$ 0.036 & 0.206 $\pm$ 0.036 & 0.206 $\pm$ 0.036 & 0.206 $\pm$ 0.036 & 0.207 $\pm$ 0.036 & 0.208 $\pm$ 0.036 \\
0.4 & 0.179 $\pm$ 0.038 & 0.178 $\pm$ 0.037 & 0.177 $\pm$ 0.037 & 0.179 $\pm$ 0.038 & 0.179 $\pm$ 0.038 & 0.179 $\pm$ 0.038 & 0.179 $\pm$ 0.038 & 0.180 $\pm$ 0.038 & 0.182 $\pm$ 0.038 \\
0.6 & 0.167 $\pm$ 0.037 & 0.166 $\pm$ 0.037 & 0.165 $\pm$ 0.037 & 0.167 $\pm$ 0.037 & 0.167 $\pm$ 0.037 & 0.167 $\pm$ 0.037 & 0.167 $\pm$ 0.037 & 0.169 $\pm$ 0.037 & 0.170 $\pm$ 0.037 \\
0.8 & 0.162 $\pm$ 0.037 & 0.161 $\pm$ 0.037 & 0.160 $\pm$ 0.037 & 0.162 $\pm$ 0.037 & 0.161 $\pm$ 0.037 & 0.162 $\pm$ 0.037 & 0.162 $\pm$ 0.037 & 0.163 $\pm$ 0.037 & 0.164 $\pm$ 0.037 \\
1 & 0.160 $\pm$ 0.037 & 0.159 $\pm$ 0.037 & 0.158 $\pm$ 0.037 & 0.159 $\pm$ 0.037 & 0.159 $\pm$ 0.037 & 0.160 $\pm$ 0.037 & 0.160 $\pm$ 0.037 & 0.160 $\pm$ 0.037 & 0.162 $\pm$ 0.037 \\
1.2 & 0.158 $\pm$ 0.037 & 0.158 $\pm$ 0.036 & 0.158 $\pm$ 0.036 & 0.158 $\pm$ 0.037 & 0.159 $\pm$ 0.037 & 0.158 $\pm$ 0.037 & 0.158 $\pm$ 0.037 & 0.158 $\pm$ 0.037 & 0.159 $\pm$ 0.038 \\
2 & 0.164 $\pm$ 0.039 & 0.164 $\pm$ 0.039 & 0.164 $\pm$ 0.040 & 0.161 $\pm$ 0.039 & 0.165 $\pm$ 0.039 & 0.164 $\pm$ 0.039 & 0.164 $\pm$ 0.039 & 0.164 $\pm$ 0.039 & 0.163 $\pm$ 0.039 \\
3 & 0.172 $\pm$ 0.043 & 0.172 $\pm$ 0.042 & 0.172 $\pm$ 0.043 & 0.168 $\pm$ 0.043 & 0.171 $\pm$ 0.042 & 0.173 $\pm$ 0.043 & 0.172 $\pm$ 0.043 & 0.172 $\pm$ 0.042 & 0.171 $\pm$ 0.042 \\
4 & 0.177 $\pm$ 0.044 & 0.176 $\pm$ 0.044 & 0.176 $\pm$ 0.044 & 0.172 $\pm$ 0.044 & 0.176 $\pm$ 0.044 & 0.177 $\pm$ 0.044 & 0.177 $\pm$ 0.044 & 0.177 $\pm$ 0.044 & 0.176 $\pm$ 0.044 \\
5 & 0.180 $\pm$ 0.045 & 0.180 $\pm$ 0.045 & 0.180 $\pm$ 0.046 & 0.175 $\pm$ 0.046 & 0.179 $\pm$ 0.045 & 0.180 $\pm$ 0.046 & 0.180 $\pm$ 0.045 & 0.180 $\pm$ 0.046 & 0.180 $\pm$ 0.046 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.212 $\pm$ 0.036 & 0.217 $\pm$ 0.035 & 0.228 $\pm$ 0.034 & 0.244 $\pm$ 0.032 & 0.254 $\pm$ 0.033 & 0.263 $\pm$ 0.033 & 0.216 $\pm$ 0.044 & 0.206 $\pm$ 0.036 \\
0.4 & 0.185 $\pm$ 0.038 & 0.189 $\pm$ 0.038 & 0.203 $\pm$ 0.038 & 0.222 $\pm$ 0.035 & 0.235 $\pm$ 0.033 & 0.243 $\pm$ 0.032 & 0.186 $\pm$ 0.041 & 0.179 $\pm$ 0.038 \\
0.6 & 0.173 $\pm$ 0.037 & 0.176 $\pm$ 0.037 & 0.188 $\pm$ 0.038 & 0.209 $\pm$ 0.036 & 0.224 $\pm$ 0.033 & 0.234 $\pm$ 0.032 & 0.174 $\pm$ 0.040 & 0.167 $\pm$ 0.037 \\
0.8 & 0.167 $\pm$ 0.037 & 0.169 $\pm$ 0.037 & 0.180 $\pm$ 0.040 & 0.201 $\pm$ 0.038 & 0.218 $\pm$ 0.034 & 0.229 $\pm$ 0.032 & 0.168 $\pm$ 0.041 & 0.162 $\pm$ 0.037 \\
1 & 0.164 $\pm$ 0.037 & 0.167 $\pm$ 0.038 & 0.175 $\pm$ 0.040 & 0.194 $\pm$ 0.039 & 0.212 $\pm$ 0.035 & 0.224 $\pm$ 0.032 & 0.163 $\pm$ 0.041 & 0.160 $\pm$ 0.037 \\
1.2 & 0.161 $\pm$ 0.038 & 0.162 $\pm$ 0.038 & 0.164 $\pm$ 0.038 & 0.178 $\pm$ 0.040 & 0.193 $\pm$ 0.039 & 0.206 $\pm$ 0.036 & 0.161 $\pm$ 0.040 & 0.158 $\pm$ 0.037 \\
2 & 0.163 $\pm$ 0.039 & 0.164 $\pm$ 0.039 & 0.159 $\pm$ 0.038 & 0.171 $\pm$ 0.040 & 0.178 $\pm$ 0.041 & 0.190 $\pm$ 0.040 & 0.162 $\pm$ 0.040 & 0.164 $\pm$ 0.039 \\
3 & 0.169 $\pm$ 0.042 & 0.168 $\pm$ 0.041 & 0.164 $\pm$ 0.040 & 0.164 $\pm$ 0.039 & 0.172 $\pm$ 0.040 & 0.174 $\pm$ 0.041 & 0.164 $\pm$ 0.038 & 0.172 $\pm$ 0.043 \\
4 & 0.174 $\pm$ 0.044 & 0.172 $\pm$ 0.043 & 0.171 $\pm$ 0.041 & 0.164 $\pm$ 0.041 & 0.169 $\pm$ 0.040 & 0.174 $\pm$ 0.041 & 0.166 $\pm$ 0.040 & 0.177 $\pm$ 0.044 \\
5 & 0.178 $\pm$ 0.045 & 0.176 $\pm$ 0.045 & 0.177 $\pm$ 0.044 & 0.169 $\pm$ 0.041 & 0.166 $\pm$ 0.042 & 0.173 $\pm$ 0.041 & 0.166 $\pm$ 0.040 & 0.180 $\pm$ 0.045 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.416 $\pm$ 0.140 & 0.417 $\pm$ 0.140 & 0.417 $\pm$ 0.140 & 0.416 $\pm$ 0.140 & 0.416 $\pm$ 0.140 & 0.416 $\pm$ 0.140 & 0.416 $\pm$ 0.140 & 0.415 $\pm$ 0.139 & 0.415 $\pm$ 0.140 \\
0.4 & 0.381 $\pm$ 0.126 & 0.381 $\pm$ 0.126 & 0.379 $\pm$ 0.126 & 0.379 $\pm$ 0.126 & 0.381 $\pm$ 0.125 & 0.381 $\pm$ 0.126 & 0.381 $\pm$ 0.126 & 0.378 $\pm$ 0.125 & 0.376 $\pm$ 0.125 \\
0.6 & 0.374 $\pm$ 0.117 & 0.374 $\pm$ 0.117 & 0.373 $\pm$ 0.118 & 0.369 $\pm$ 0.117 & 0.374 $\pm$ 0.117 & 0.374 $\pm$ 0.117 & 0.374 $\pm$ 0.117 & 0.369 $\pm$ 0.116 & 0.366 $\pm$ 0.115 \\
0.8 & 0.376 $\pm$ 0.111 & 0.376 $\pm$ 0.112 & 0.375 $\pm$ 0.113 & 0.366 $\pm$ 0.111 & 0.377 $\pm$ 0.112 & 0.376 $\pm$ 0.111 & 0.376 $\pm$ 0.111 & 0.370 $\pm$ 0.111 & 0.365 $\pm$ 0.110 \\
1 & 0.383 $\pm$ 0.109 & 0.382 $\pm$ 0.109 & 0.381 $\pm$ 0.109 & 0.369 $\pm$ 0.109 & 0.382 $\pm$ 0.109 & 0.383 $\pm$ 0.109 & 0.383 $\pm$ 0.109 & 0.375 $\pm$ 0.108 & 0.368 $\pm$ 0.107 \\
1.2 & 0.389 $\pm$ 0.107 & 0.388 $\pm$ 0.107 & 0.387 $\pm$ 0.106 & 0.371 $\pm$ 0.107 & 0.387 $\pm$ 0.107 & 0.389 $\pm$ 0.107 & 0.389 $\pm$ 0.107 & 0.383 $\pm$ 0.107 & 0.376 $\pm$ 0.106 \\
2 & 0.416 $\pm$ 0.107 & 0.415 $\pm$ 0.106 & 0.414 $\pm$ 0.105 & 0.384 $\pm$ 0.106 & 0.413 $\pm$ 0.107 & 0.416 $\pm$ 0.107 & 0.416 $\pm$ 0.107 & 0.411 $\pm$ 0.106 & 0.402 $\pm$ 0.104 \\
3 & 0.437 $\pm$ 0.108 & 0.437 $\pm$ 0.108 & 0.437 $\pm$ 0.108 & 0.399 $\pm$ 0.108 & 0.434 $\pm$ 0.108 & 0.437 $\pm$ 0.109 & 0.437 $\pm$ 0.108 & 0.436 $\pm$ 0.108 & 0.430 $\pm$ 0.107 \\
4 & 0.451 $\pm$ 0.109 & 0.450 $\pm$ 0.109 & 0.450 $\pm$ 0.109 & 0.409 $\pm$ 0.108 & 0.447 $\pm$ 0.109 & 0.451 $\pm$ 0.110 & 0.451 $\pm$ 0.109 & 0.450 $\pm$ 0.109 & 0.448 $\pm$ 0.109 \\
5 & 0.459 $\pm$ 0.110 & 0.458 $\pm$ 0.110 & 0.457 $\pm$ 0.109 & 0.416 $\pm$ 0.110 & 0.455 $\pm$ 0.110 & 0.459 $\pm$ 0.110 & 0.459 $\pm$ 0.110 & 0.458 $\pm$ 0.109 & 0.458 $\pm$ 0.110 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.416 $\pm$ 0.140 & 0.421 $\pm$ 0.143 & 0.435 $\pm$ 0.152 & 0.468 $\pm$ 0.157 & 0.488 $\pm$ 0.161 & 0.503 $\pm$ 0.165 & 0.472 $\pm$ 0.148 & 0.416 $\pm$ 0.140 \\
0.4 & 0.376 $\pm$ 0.125 & 0.375 $\pm$ 0.126 & 0.390 $\pm$ 0.137 & 0.423 $\pm$ 0.144 & 0.449 $\pm$ 0.147 & 0.466 $\pm$ 0.149 & 0.441 $\pm$ 0.141 & 0.381 $\pm$ 0.126 \\
0.6 & 0.363 $\pm$ 0.114 & 0.361 $\pm$ 0.115 & 0.371 $\pm$ 0.125 & 0.398 $\pm$ 0.136 & 0.427 $\pm$ 0.140 & 0.448 $\pm$ 0.142 & 0.430 $\pm$ 0.135 & 0.374 $\pm$ 0.117 \\
0.8 & 0.361 $\pm$ 0.108 & 0.358 $\pm$ 0.109 & 0.366 $\pm$ 0.118 & 0.386 $\pm$ 0.129 & 0.413 $\pm$ 0.137 & 0.435 $\pm$ 0.139 & 0.425 $\pm$ 0.134 & 0.376 $\pm$ 0.111 \\
1 & 0.364 $\pm$ 0.104 & 0.360 $\pm$ 0.104 & 0.365 $\pm$ 0.113 & 0.381 $\pm$ 0.122 & 0.404 $\pm$ 0.132 & 0.427 $\pm$ 0.137 & 0.423 $\pm$ 0.130 & 0.383 $\pm$ 0.109 \\
1.2 & 0.367 $\pm$ 0.104 & 0.364 $\pm$ 0.101 & 0.365 $\pm$ 0.108 & 0.368 $\pm$ 0.114 & 0.381 $\pm$ 0.122 & 0.396 $\pm$ 0.129 & 0.425 $\pm$ 0.132 & 0.389 $\pm$ 0.107 \\
2 & 0.386 $\pm$ 0.101 & 0.380 $\pm$ 0.097 & 0.381 $\pm$ 0.103 & 0.374 $\pm$ 0.105 & 0.378 $\pm$ 0.109 & 0.385 $\pm$ 0.115 & 0.437 $\pm$ 0.127 & 0.416 $\pm$ 0.107 \\
3 & 0.417 $\pm$ 0.105 & 0.402 $\pm$ 0.102 & 0.409 $\pm$ 0.104 & 0.386 $\pm$ 0.103 & 0.383 $\pm$ 0.105 & 0.383 $\pm$ 0.105 & 0.443 $\pm$ 0.124 & 0.437 $\pm$ 0.108 \\
4 & 0.438 $\pm$ 0.107 & 0.426 $\pm$ 0.105 & 0.434 $\pm$ 0.106 & 0.404 $\pm$ 0.102 & 0.392 $\pm$ 0.103 & 0.390 $\pm$ 0.104 & 0.448 $\pm$ 0.123 & 0.451 $\pm$ 0.109 \\
5 & 0.453 $\pm$ 0.109 & 0.443 $\pm$ 0.107 & 0.449 $\pm$ 0.109 & 0.426 $\pm$ 0.103 & 0.402 $\pm$ 0.102 & 0.396 $\pm$ 0.102 & 0.449 $\pm$ 0.125 & 0.459 $\pm$ 0.110 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.204 $\pm$ 0.023 & 0.203 $\pm$ 0.023 & 0.201 $\pm$ 0.022 & 0.204 $\pm$ 0.023 & 0.204 $\pm$ 0.023 & 0.204 $\pm$ 0.023 & 0.204 $\pm$ 0.023 & 0.205 $\pm$ 0.023 & 0.208 $\pm$ 0.023 \\
0.4 & 0.165 $\pm$ 0.019 & 0.163 $\pm$ 0.019 & 0.162 $\pm$ 0.019 & 0.165 $\pm$ 0.019 & 0.165 $\pm$ 0.019 & 0.165 $\pm$ 0.019 & 0.165 $\pm$ 0.019 & 0.166 $\pm$ 0.019 & 0.168 $\pm$ 0.019 \\
0.6 & 0.150 $\pm$ 0.018 & 0.148 $\pm$ 0.018 & 0.148 $\pm$ 0.017 & 0.151 $\pm$ 0.018 & 0.150 $\pm$ 0.018 & 0.150 $\pm$ 0.018 & 0.150 $\pm$ 0.018 & 0.151 $\pm$ 0.018 & 0.153 $\pm$ 0.018 \\
0.8 & 0.143 $\pm$ 0.017 & 0.142 $\pm$ 0.017 & 0.140 $\pm$ 0.017 & 0.144 $\pm$ 0.017 & 0.143 $\pm$ 0.017 & 0.143 $\pm$ 0.017 & 0.143 $\pm$ 0.017 & 0.143 $\pm$ 0.017 & 0.145 $\pm$ 0.017 \\
1 & 0.139 $\pm$ 0.017 & 0.138 $\pm$ 0.017 & 0.137 $\pm$ 0.017 & 0.141 $\pm$ 0.017 & 0.139 $\pm$ 0.017 & 0.139 $\pm$ 0.017 & 0.139 $\pm$ 0.017 & 0.140 $\pm$ 0.017 & 0.141 $\pm$ 0.017 \\
1.2 & 0.137 $\pm$ 0.017 & 0.136 $\pm$ 0.017 & 0.136 $\pm$ 0.017 & 0.139 $\pm$ 0.017 & 0.137 $\pm$ 0.017 & 0.137 $\pm$ 0.017 & 0.137 $\pm$ 0.017 & 0.137 $\pm$ 0.017 & 0.138 $\pm$ 0.017 \\
2 & 0.139 $\pm$ 0.018 & 0.138 $\pm$ 0.018 & 0.138 $\pm$ 0.018 & 0.142 $\pm$ 0.018 & 0.139 $\pm$ 0.018 & 0.139 $\pm$ 0.018 & 0.139 $\pm$ 0.018 & 0.139 $\pm$ 0.018 & 0.140 $\pm$ 0.018 \\
3 & 0.144 $\pm$ 0.019 & 0.144 $\pm$ 0.019 & 0.143 $\pm$ 0.019 & 0.147 $\pm$ 0.019 & 0.144 $\pm$ 0.019 & 0.144 $\pm$ 0.019 & 0.144 $\pm$ 0.019 & 0.144 $\pm$ 0.019 & 0.144 $\pm$ 0.019 \\
4 & 0.149 $\pm$ 0.020 & 0.148 $\pm$ 0.020 & 0.148 $\pm$ 0.020 & 0.152 $\pm$ 0.020 & 0.149 $\pm$ 0.020 & 0.149 $\pm$ 0.020 & 0.149 $\pm$ 0.020 & 0.149 $\pm$ 0.020 & 0.149 $\pm$ 0.020 \\
5 & 0.153 $\pm$ 0.021 & 0.153 $\pm$ 0.020 & 0.152 $\pm$ 0.020 & 0.156 $\pm$ 0.020 & 0.153 $\pm$ 0.021 & 0.153 $\pm$ 0.020 & 0.153 $\pm$ 0.021 & 0.153 $\pm$ 0.021 & 0.153 $\pm$ 0.021 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.217 $\pm$ 0.024 & 0.227 $\pm$ 0.025 & 0.214 $\pm$ 0.024 & 0.229 $\pm$ 0.025 & 0.245 $\pm$ 0.026 & 0.262 $\pm$ 0.026 & 0.236 $\pm$ 0.027 & 0.204 $\pm$ 0.023 \\
0.4 & 0.174 $\pm$ 0.020 & 0.182 $\pm$ 0.020 & 0.172 $\pm$ 0.019 & 0.184 $\pm$ 0.021 & 0.197 $\pm$ 0.022 & 0.211 $\pm$ 0.022 & 0.185 $\pm$ 0.022 & 0.165 $\pm$ 0.019 \\
0.6 & 0.158 $\pm$ 0.018 & 0.165 $\pm$ 0.019 & 0.157 $\pm$ 0.018 & 0.168 $\pm$ 0.020 & 0.179 $\pm$ 0.021 & 0.190 $\pm$ 0.021 & 0.163 $\pm$ 0.019 & 0.150 $\pm$ 0.018 \\
0.8 & 0.150 $\pm$ 0.018 & 0.157 $\pm$ 0.018 & 0.149 $\pm$ 0.018 & 0.159 $\pm$ 0.019 & 0.169 $\pm$ 0.020 & 0.179 $\pm$ 0.021 & 0.152 $\pm$ 0.019 & 0.143 $\pm$ 0.017 \\
1 & 0.146 $\pm$ 0.017 & 0.152 $\pm$ 0.018 & 0.146 $\pm$ 0.018 & 0.154 $\pm$ 0.019 & 0.163 $\pm$ 0.020 & 0.172 $\pm$ 0.021 & 0.146 $\pm$ 0.018 & 0.139 $\pm$ 0.017 \\
1.2 & 0.141 $\pm$ 0.017 & 0.144 $\pm$ 0.017 & 0.141 $\pm$ 0.018 & 0.147 $\pm$ 0.018 & 0.153 $\pm$ 0.019 & 0.160 $\pm$ 0.020 & 0.142 $\pm$ 0.017 & 0.137 $\pm$ 0.017 \\
2 & 0.141 $\pm$ 0.018 & 0.143 $\pm$ 0.018 & 0.141 $\pm$ 0.018 & 0.145 $\pm$ 0.019 & 0.149 $\pm$ 0.019 & 0.154 $\pm$ 0.020 & 0.135 $\pm$ 0.017 & 0.139 $\pm$ 0.018 \\
3 & 0.144 $\pm$ 0.019 & 0.145 $\pm$ 0.019 & 0.144 $\pm$ 0.019 & 0.146 $\pm$ 0.019 & 0.150 $\pm$ 0.020 & 0.152 $\pm$ 0.020 & 0.133 $\pm$ 0.017 & 0.144 $\pm$ 0.019 \\
4 & 0.149 $\pm$ 0.020 & 0.149 $\pm$ 0.020 & 0.149 $\pm$ 0.020 & 0.149 $\pm$ 0.020 & 0.152 $\pm$ 0.020 & 0.154 $\pm$ 0.021 & 0.134 $\pm$ 0.017 & 0.149 $\pm$ 0.020 \\
5 & 0.153 $\pm$ 0.021 & 0.153 $\pm$ 0.021 & 0.153 $\pm$ 0.020 & 0.153 $\pm$ 0.020 & 0.154 $\pm$ 0.020 & 0.156 $\pm$ 0.021 & 0.134 $\pm$ 0.017 & 0.153 $\pm$ 0.021 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.261 $\pm$ 0.024 & 0.260 $\pm$ 0.024 & 0.259 $\pm$ 0.024 & 0.261 $\pm$ 0.024 & 0.261 $\pm$ 0.024 & 0.261 $\pm$ 0.024 & 0.261 $\pm$ 0.024 & 0.261 $\pm$ 0.024 & 0.262 $\pm$ 0.025 \\
0.4 & 0.250 $\pm$ 0.020 & 0.248 $\pm$ 0.020 & 0.248 $\pm$ 0.020 & 0.250 $\pm$ 0.020 & 0.250 $\pm$ 0.020 & 0.250 $\pm$ 0.020 & 0.250 $\pm$ 0.020 & 0.250 $\pm$ 0.020 & 0.250 $\pm$ 0.020 \\
0.6 & 0.248 $\pm$ 0.019 & 0.247 $\pm$ 0.019 & 0.246 $\pm$ 0.019 & 0.248 $\pm$ 0.019 & 0.248 $\pm$ 0.019 & 0.248 $\pm$ 0.019 & 0.248 $\pm$ 0.019 & 0.248 $\pm$ 0.019 & 0.248 $\pm$ 0.019 \\
0.8 & 0.249 $\pm$ 0.018 & 0.248 $\pm$ 0.018 & 0.247 $\pm$ 0.018 & 0.249 $\pm$ 0.018 & 0.249 $\pm$ 0.018 & 0.249 $\pm$ 0.018 & 0.249 $\pm$ 0.018 & 0.249 $\pm$ 0.018 & 0.249 $\pm$ 0.018 \\
1 & 0.251 $\pm$ 0.018 & 0.250 $\pm$ 0.018 & 0.249 $\pm$ 0.018 & 0.251 $\pm$ 0.018 & 0.251 $\pm$ 0.018 & 0.251 $\pm$ 0.018 & 0.251 $\pm$ 0.018 & 0.251 $\pm$ 0.018 & 0.251 $\pm$ 0.018 \\
1.2 & 0.254 $\pm$ 0.018 & 0.253 $\pm$ 0.018 & 0.252 $\pm$ 0.017 & 0.254 $\pm$ 0.018 & 0.254 $\pm$ 0.018 & 0.254 $\pm$ 0.018 & 0.254 $\pm$ 0.018 & 0.254 $\pm$ 0.018 & 0.254 $\pm$ 0.018 \\
2 & 0.263 $\pm$ 0.017 & 0.262 $\pm$ 0.017 & 0.261 $\pm$ 0.017 & 0.262 $\pm$ 0.017 & 0.263 $\pm$ 0.017 & 0.263 $\pm$ 0.018 & 0.263 $\pm$ 0.017 & 0.263 $\pm$ 0.017 & 0.263 $\pm$ 0.017 \\
3 & 0.271 $\pm$ 0.018 & 0.270 $\pm$ 0.018 & 0.269 $\pm$ 0.018 & 0.269 $\pm$ 0.018 & 0.271 $\pm$ 0.018 & 0.271 $\pm$ 0.018 & 0.271 $\pm$ 0.018 & 0.271 $\pm$ 0.018 & 0.271 $\pm$ 0.018 \\
4 & 0.277 $\pm$ 0.018 & 0.275 $\pm$ 0.018 & 0.275 $\pm$ 0.018 & 0.275 $\pm$ 0.018 & 0.276 $\pm$ 0.018 & 0.277 $\pm$ 0.018 & 0.277 $\pm$ 0.018 & 0.276 $\pm$ 0.018 & 0.277 $\pm$ 0.018 \\
5 & 0.280 $\pm$ 0.019 & 0.280 $\pm$ 0.019 & 0.279 $\pm$ 0.019 & 0.278 $\pm$ 0.019 & 0.280 $\pm$ 0.019 & 0.280 $\pm$ 0.019 & 0.280 $\pm$ 0.019 & 0.280 $\pm$ 0.019 & 0.280 $\pm$ 0.019 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.266 $\pm$ 0.026 & 0.272 $\pm$ 0.028 & 0.265 $\pm$ 0.026 & 0.271 $\pm$ 0.030 & 0.281 $\pm$ 0.033 & 0.294 $\pm$ 0.038 & 0.280 $\pm$ 0.025 & 0.261 $\pm$ 0.024 \\
0.4 & 0.251 $\pm$ 0.021 & 0.252 $\pm$ 0.022 & 0.250 $\pm$ 0.021 & 0.252 $\pm$ 0.023 & 0.255 $\pm$ 0.025 & 0.259 $\pm$ 0.026 & 0.268 $\pm$ 0.021 & 0.250 $\pm$ 0.020 \\
0.6 & 0.248 $\pm$ 0.020 & 0.249 $\pm$ 0.020 & 0.248 $\pm$ 0.020 & 0.248 $\pm$ 0.021 & 0.250 $\pm$ 0.022 & 0.252 $\pm$ 0.024 & 0.265 $\pm$ 0.020 & 0.248 $\pm$ 0.019 \\
0.8 & 0.249 $\pm$ 0.018 & 0.249 $\pm$ 0.019 & 0.248 $\pm$ 0.018 & 0.248 $\pm$ 0.019 & 0.249 $\pm$ 0.021 & 0.250 $\pm$ 0.021 & 0.263 $\pm$ 0.020 & 0.249 $\pm$ 0.018 \\
1 & 0.250 $\pm$ 0.018 & 0.250 $\pm$ 0.019 & 0.250 $\pm$ 0.018 & 0.249 $\pm$ 0.019 & 0.249 $\pm$ 0.020 & 0.250 $\pm$ 0.020 & 0.262 $\pm$ 0.019 & 0.251 $\pm$ 0.018 \\
1.2 & 0.253 $\pm$ 0.018 & 0.253 $\pm$ 0.018 & 0.253 $\pm$ 0.018 & 0.252 $\pm$ 0.019 & 0.251 $\pm$ 0.019 & 0.251 $\pm$ 0.020 & 0.263 $\pm$ 0.019 & 0.254 $\pm$ 0.018 \\
2 & 0.262 $\pm$ 0.017 & 0.262 $\pm$ 0.017 & 0.261 $\pm$ 0.017 & 0.260 $\pm$ 0.017 & 0.258 $\pm$ 0.018 & 0.257 $\pm$ 0.018 & 0.263 $\pm$ 0.020 & 0.263 $\pm$ 0.017 \\
3 & 0.270 $\pm$ 0.018 & 0.270 $\pm$ 0.018 & 0.269 $\pm$ 0.018 & 0.268 $\pm$ 0.018 & 0.266 $\pm$ 0.018 & 0.265 $\pm$ 0.018 & 0.264 $\pm$ 0.020 & 0.271 $\pm$ 0.018 \\
4 & 0.276 $\pm$ 0.018 & 0.276 $\pm$ 0.018 & 0.276 $\pm$ 0.018 & 0.274 $\pm$ 0.018 & 0.273 $\pm$ 0.018 & 0.272 $\pm$ 0.018 & 0.264 $\pm$ 0.019 & 0.277 $\pm$ 0.018 \\
5 & 0.280 $\pm$ 0.019 & 0.280 $\pm$ 0.019 & 0.280 $\pm$ 0.019 & 0.279 $\pm$ 0.019 & 0.277 $\pm$ 0.018 & 0.277 $\pm$ 0.018 & 0.264 $\pm$ 0.020 & 0.280 $\pm$ 0.019 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.111 $\pm$ 0.055 & 0.107 $\pm$ 0.053 & 0.107 $\pm$ 0.052 & 0.111 $\pm$ 0.055 & 0.111 $\pm$ 0.055 & 0.111 $\pm$ 0.055 & 0.111 $\pm$ 0.055 & 0.112 $\pm$ 0.056 & 0.119 $\pm$ 0.058 \\
0.4 & 0.075 $\pm$ 0.046 & 0.073 $\pm$ 0.044 & 0.073 $\pm$ 0.044 & 0.075 $\pm$ 0.046 & 0.075 $\pm$ 0.046 & 0.075 $\pm$ 0.046 & 0.075 $\pm$ 0.046 & 0.076 $\pm$ 0.045 & 0.078 $\pm$ 0.046 \\
0.6 & 0.064 $\pm$ 0.043 & 0.063 $\pm$ 0.043 & 0.062 $\pm$ 0.042 & 0.064 $\pm$ 0.043 & 0.064 $\pm$ 0.043 & 0.064 $\pm$ 0.043 & 0.064 $\pm$ 0.043 & 0.065 $\pm$ 0.043 & 0.066 $\pm$ 0.044 \\
0.8 & 0.058 $\pm$ 0.042 & 0.057 $\pm$ 0.041 & 0.057 $\pm$ 0.041 & 0.058 $\pm$ 0.042 & 0.058 $\pm$ 0.042 & 0.058 $\pm$ 0.042 & 0.058 $\pm$ 0.042 & 0.059 $\pm$ 0.042 & 0.060 $\pm$ 0.042 \\
1 & 0.056 $\pm$ 0.040 & 0.055 $\pm$ 0.041 & 0.055 $\pm$ 0.040 & 0.056 $\pm$ 0.040 & 0.056 $\pm$ 0.040 & 0.056 $\pm$ 0.040 & 0.056 $\pm$ 0.040 & 0.057 $\pm$ 0.040 & 0.058 $\pm$ 0.040 \\
1.2 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.055 $\pm$ 0.040 & 0.056 $\pm$ 0.040 \\
2 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.054 $\pm$ 0.040 & 0.055 $\pm$ 0.040 \\
3 & 0.057 $\pm$ 0.041 & 0.057 $\pm$ 0.042 & 0.057 $\pm$ 0.042 & 0.057 $\pm$ 0.041 & 0.057 $\pm$ 0.041 & 0.057 $\pm$ 0.041 & 0.057 $\pm$ 0.041 & 0.058 $\pm$ 0.042 & 0.058 $\pm$ 0.042 \\
4 & 0.060 $\pm$ 0.045 & 0.059 $\pm$ 0.046 & 0.060 $\pm$ 0.046 & 0.060 $\pm$ 0.045 & 0.060 $\pm$ 0.045 & 0.060 $\pm$ 0.045 & 0.060 $\pm$ 0.045 & 0.059 $\pm$ 0.043 & 0.059 $\pm$ 0.044 \\
5 & 0.062 $\pm$ 0.049 & 0.062 $\pm$ 0.050 & 0.061 $\pm$ 0.049 & 0.062 $\pm$ 0.048 & 0.062 $\pm$ 0.049 & 0.062 $\pm$ 0.049 & 0.062 $\pm$ 0.049 & 0.062 $\pm$ 0.050 & 0.062 $\pm$ 0.049 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.143 $\pm$ 0.065 & 0.168 $\pm$ 0.072 & 0.128 $\pm$ 0.062 & 0.158 $\pm$ 0.070 & 0.194 $\pm$ 0.078 & 0.233 $\pm$ 0.085 & 0.124 $\pm$ 0.060 & 0.111 $\pm$ 0.055 \\
0.4 & 0.087 $\pm$ 0.049 & 0.106 $\pm$ 0.055 & 0.093 $\pm$ 0.050 & 0.107 $\pm$ 0.052 & 0.123 $\pm$ 0.056 & 0.145 $\pm$ 0.061 & 0.085 $\pm$ 0.054 & 0.075 $\pm$ 0.046 \\
0.6 & 0.072 $\pm$ 0.046 & 0.082 $\pm$ 0.048 & 0.083 $\pm$ 0.048 & 0.095 $\pm$ 0.048 & 0.106 $\pm$ 0.050 & 0.119 $\pm$ 0.053 & 0.068 $\pm$ 0.052 & 0.064 $\pm$ 0.043 \\
0.8 & 0.064 $\pm$ 0.044 & 0.072 $\pm$ 0.046 & 0.077 $\pm$ 0.047 & 0.090 $\pm$ 0.047 & 0.099 $\pm$ 0.048 & 0.108 $\pm$ 0.050 & 0.060 $\pm$ 0.050 & 0.058 $\pm$ 0.042 \\
1 & 0.060 $\pm$ 0.041 & 0.066 $\pm$ 0.044 & 0.074 $\pm$ 0.046 & 0.087 $\pm$ 0.046 & 0.095 $\pm$ 0.046 & 0.102 $\pm$ 0.047 & 0.055 $\pm$ 0.049 & 0.056 $\pm$ 0.040 \\
1.2 & 0.057 $\pm$ 0.040 & 0.059 $\pm$ 0.041 & 0.064 $\pm$ 0.043 & 0.078 $\pm$ 0.046 & 0.086 $\pm$ 0.046 & 0.093 $\pm$ 0.046 & 0.051 $\pm$ 0.045 & 0.054 $\pm$ 0.040 \\
2 & 0.056 $\pm$ 0.040 & 0.057 $\pm$ 0.040 & 0.060 $\pm$ 0.041 & 0.073 $\pm$ 0.047 & 0.081 $\pm$ 0.047 & 0.088 $\pm$ 0.046 & 0.047 $\pm$ 0.043 & 0.054 $\pm$ 0.040 \\
3 & 0.058 $\pm$ 0.041 & 0.059 $\pm$ 0.041 & 0.058 $\pm$ 0.041 & 0.065 $\pm$ 0.043 & 0.074 $\pm$ 0.048 & 0.080 $\pm$ 0.048 & 0.047 $\pm$ 0.042 & 0.057 $\pm$ 0.041 \\
4 & 0.060 $\pm$ 0.045 & 0.061 $\pm$ 0.044 & 0.060 $\pm$ 0.044 & 0.062 $\pm$ 0.042 & 0.068 $\pm$ 0.044 & 0.075 $\pm$ 0.048 & 0.046 $\pm$ 0.042 & 0.060 $\pm$ 0.045 \\
5 & 0.062 $\pm$ 0.049 & 0.062 $\pm$ 0.050 & 0.062 $\pm$ 0.048 & 0.061 $\pm$ 0.044 & 0.064 $\pm$ 0.044 & 0.071 $\pm$ 0.046 & 0.047 $\pm$ 0.042 & 0.062 $\pm$ 0.049 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.758 $\pm$ 0.014 & 0.754 $\pm$ 0.014 & 0.752 $\pm$ 0.014 & 0.759 $\pm$ 0.014 & 0.759 $\pm$ 0.014 & 0.758 $\pm$ 0.014 & 0.758 $\pm$ 0.014 & 0.758 $\pm$ 0.014 & 0.758 $\pm$ 0.014 \\
0.4 & 0.754 $\pm$ 0.014 & 0.750 $\pm$ 0.014 & 0.748 $\pm$ 0.014 & 0.755 $\pm$ 0.014 & 0.754 $\pm$ 0.014 & 0.754 $\pm$ 0.014 & 0.754 $\pm$ 0.014 & 0.754 $\pm$ 0.014 & 0.754 $\pm$ 0.014 \\
0.6 & 0.755 $\pm$ 0.015 & 0.751 $\pm$ 0.014 & 0.749 $\pm$ 0.014 & 0.754 $\pm$ 0.014 & 0.755 $\pm$ 0.014 & 0.755 $\pm$ 0.015 & 0.755 $\pm$ 0.015 & 0.755 $\pm$ 0.015 & 0.755 $\pm$ 0.015 \\
0.8 & 0.757 $\pm$ 0.015 & 0.753 $\pm$ 0.015 & 0.751 $\pm$ 0.015 & 0.755 $\pm$ 0.015 & 0.757 $\pm$ 0.015 & 0.757 $\pm$ 0.015 & 0.757 $\pm$ 0.015 & 0.757 $\pm$ 0.015 & 0.757 $\pm$ 0.015 \\
1 & 0.760 $\pm$ 0.016 & 0.757 $\pm$ 0.016 & 0.754 $\pm$ 0.015 & 0.756 $\pm$ 0.015 & 0.759 $\pm$ 0.015 & 0.761 $\pm$ 0.016 & 0.760 $\pm$ 0.016 & 0.760 $\pm$ 0.016 & 0.760 $\pm$ 0.016 \\
1.2 & 0.764 $\pm$ 0.016 & 0.760 $\pm$ 0.016 & 0.757 $\pm$ 0.016 & 0.758 $\pm$ 0.015 & 0.762 $\pm$ 0.016 & 0.764 $\pm$ 0.016 & 0.764 $\pm$ 0.016 & 0.764 $\pm$ 0.016 & 0.763 $\pm$ 0.016 \\
2 & 0.776 $\pm$ 0.017 & 0.772 $\pm$ 0.017 & 0.770 $\pm$ 0.017 & 0.764 $\pm$ 0.015 & 0.773 $\pm$ 0.016 & 0.776 $\pm$ 0.017 & 0.776 $\pm$ 0.017 & 0.776 $\pm$ 0.017 & 0.775 $\pm$ 0.017 \\
3 & 0.789 $\pm$ 0.018 & 0.785 $\pm$ 0.018 & 0.783 $\pm$ 0.018 & 0.773 $\pm$ 0.017 & 0.784 $\pm$ 0.018 & 0.788 $\pm$ 0.018 & 0.789 $\pm$ 0.018 & 0.789 $\pm$ 0.018 & 0.788 $\pm$ 0.018 \\
4 & 0.798 $\pm$ 0.019 & 0.794 $\pm$ 0.019 & 0.792 $\pm$ 0.019 & 0.778 $\pm$ 0.017 & 0.792 $\pm$ 0.019 & 0.797 $\pm$ 0.019 & 0.798 $\pm$ 0.019 & 0.798 $\pm$ 0.019 & 0.798 $\pm$ 0.019 \\
5 & 0.806 $\pm$ 0.021 & 0.803 $\pm$ 0.020 & 0.801 $\pm$ 0.020 & 0.784 $\pm$ 0.018 & 0.801 $\pm$ 0.020 & 0.806 $\pm$ 0.021 & 0.807 $\pm$ 0.021 & 0.806 $\pm$ 0.021 & 0.806 $\pm$ 0.021 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.759 $\pm$ 0.014 & 0.759 $\pm$ 0.014 & 0.758 $\pm$ 0.015 & 0.758 $\pm$ 0.014 & 0.759 $\pm$ 0.015 & 0.761 $\pm$ 0.014 & 0.761 $\pm$ 0.014 & 0.758 $\pm$ 0.014 \\
0.4 & 0.754 $\pm$ 0.014 & 0.754 $\pm$ 0.014 & 0.753 $\pm$ 0.014 & 0.753 $\pm$ 0.014 & 0.754 $\pm$ 0.015 & 0.754 $\pm$ 0.014 & 0.752 $\pm$ 0.014 & 0.754 $\pm$ 0.014 \\
0.6 & 0.754 $\pm$ 0.015 & 0.754 $\pm$ 0.014 & 0.753 $\pm$ 0.014 & 0.753 $\pm$ 0.014 & 0.753 $\pm$ 0.014 & 0.753 $\pm$ 0.014 & 0.749 $\pm$ 0.014 & 0.755 $\pm$ 0.015 \\
0.8 & 0.756 $\pm$ 0.015 & 0.755 $\pm$ 0.015 & 0.755 $\pm$ 0.015 & 0.754 $\pm$ 0.015 & 0.754 $\pm$ 0.015 & 0.754 $\pm$ 0.015 & 0.748 $\pm$ 0.014 & 0.757 $\pm$ 0.015 \\
1 & 0.759 $\pm$ 0.015 & 0.758 $\pm$ 0.015 & 0.758 $\pm$ 0.015 & 0.756 $\pm$ 0.015 & 0.755 $\pm$ 0.015 & 0.755 $\pm$ 0.015 & 0.748 $\pm$ 0.015 & 0.760 $\pm$ 0.016 \\
1.2 & 0.763 $\pm$ 0.016 & 0.762 $\pm$ 0.016 & 0.761 $\pm$ 0.016 & 0.759 $\pm$ 0.016 & 0.758 $\pm$ 0.015 & 0.757 $\pm$ 0.015 & 0.748 $\pm$ 0.015 & 0.764 $\pm$ 0.016 \\
2 & 0.774 $\pm$ 0.017 & 0.773 $\pm$ 0.017 & 0.773 $\pm$ 0.017 & 0.770 $\pm$ 0.017 & 0.767 $\pm$ 0.016 & 0.766 $\pm$ 0.016 & 0.750 $\pm$ 0.015 & 0.776 $\pm$ 0.017 \\
3 & 0.788 $\pm$ 0.018 & 0.787 $\pm$ 0.018 & 0.786 $\pm$ 0.018 & 0.783 $\pm$ 0.018 & 0.780 $\pm$ 0.018 & 0.778 $\pm$ 0.018 & 0.751 $\pm$ 0.015 & 0.789 $\pm$ 0.018 \\
4 & 0.798 $\pm$ 0.019 & 0.797 $\pm$ 0.019 & 0.797 $\pm$ 0.019 & 0.793 $\pm$ 0.019 & 0.790 $\pm$ 0.019 & 0.788 $\pm$ 0.019 & 0.752 $\pm$ 0.015 & 0.798 $\pm$ 0.019 \\
5 & 0.806 $\pm$ 0.021 & 0.805 $\pm$ 0.021 & 0.806 $\pm$ 0.021 & 0.803 $\pm$ 0.020 & 0.800 $\pm$ 0.020 & 0.798 $\pm$ 0.020 & 0.752 $\pm$ 0.015 & 0.806 $\pm$ 0.021 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.713 $\pm$ 0.062 & 0.708 $\pm$ 0.061 & 0.707 $\pm$ 0.061 & 0.713 $\pm$ 0.062 & 0.713 $\pm$ 0.062 & 0.713 $\pm$ 0.062 & 0.713 $\pm$ 0.062 & 0.713 $\pm$ 0.061 & 0.714 $\pm$ 0.062 \\
0.4 & 0.714 $\pm$ 0.060 & 0.710 $\pm$ 0.061 & 0.708 $\pm$ 0.061 & 0.715 $\pm$ 0.061 & 0.714 $\pm$ 0.061 & 0.714 $\pm$ 0.060 & 0.714 $\pm$ 0.060 & 0.714 $\pm$ 0.060 & 0.714 $\pm$ 0.060 \\
0.6 & 0.724 $\pm$ 0.060 & 0.720 $\pm$ 0.060 & 0.718 $\pm$ 0.061 & 0.724 $\pm$ 0.061 & 0.724 $\pm$ 0.060 & 0.724 $\pm$ 0.060 & 0.724 $\pm$ 0.060 & 0.724 $\pm$ 0.060 & 0.724 $\pm$ 0.060 \\
0.8 & 0.735 $\pm$ 0.061 & 0.731 $\pm$ 0.060 & 0.728 $\pm$ 0.061 & 0.734 $\pm$ 0.060 & 0.735 $\pm$ 0.061 & 0.735 $\pm$ 0.061 & 0.735 $\pm$ 0.061 & 0.734 $\pm$ 0.060 & 0.735 $\pm$ 0.060 \\
1 & 0.745 $\pm$ 0.060 & 0.740 $\pm$ 0.061 & 0.738 $\pm$ 0.061 & 0.744 $\pm$ 0.060 & 0.745 $\pm$ 0.060 & 0.745 $\pm$ 0.060 & 0.745 $\pm$ 0.060 & 0.744 $\pm$ 0.059 & 0.745 $\pm$ 0.060 \\
1.2 & 0.753 $\pm$ 0.062 & 0.748 $\pm$ 0.061 & 0.746 $\pm$ 0.062 & 0.752 $\pm$ 0.060 & 0.752 $\pm$ 0.062 & 0.753 $\pm$ 0.062 & 0.753 $\pm$ 0.062 & 0.752 $\pm$ 0.061 & 0.752 $\pm$ 0.062 \\
2 & 0.781 $\pm$ 0.068 & 0.777 $\pm$ 0.067 & 0.775 $\pm$ 0.067 & 0.779 $\pm$ 0.066 & 0.782 $\pm$ 0.068 & 0.782 $\pm$ 0.068 & 0.781 $\pm$ 0.068 & 0.782 $\pm$ 0.068 & 0.783 $\pm$ 0.068 \\
3 & 0.809 $\pm$ 0.073 & 0.805 $\pm$ 0.073 & 0.803 $\pm$ 0.072 & 0.806 $\pm$ 0.072 & 0.810 $\pm$ 0.073 & 0.809 $\pm$ 0.072 & 0.809 $\pm$ 0.073 & 0.807 $\pm$ 0.073 & 0.809 $\pm$ 0.074 \\
4 & 0.830 $\pm$ 0.079 & 0.826 $\pm$ 0.079 & 0.823 $\pm$ 0.079 & 0.825 $\pm$ 0.079 & 0.829 $\pm$ 0.079 & 0.830 $\pm$ 0.079 & 0.830 $\pm$ 0.079 & 0.831 $\pm$ 0.078 & 0.830 $\pm$ 0.080 \\
5 & 0.844 $\pm$ 0.084 & 0.840 $\pm$ 0.084 & 0.839 $\pm$ 0.083 & 0.839 $\pm$ 0.082 & 0.844 $\pm$ 0.085 & 0.844 $\pm$ 0.083 & 0.844 $\pm$ 0.084 & 0.844 $\pm$ 0.083 & 0.844 $\pm$ 0.085 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.714 $\pm$ 0.061 & 0.717 $\pm$ 0.062 & 0.715 $\pm$ 0.062 & 0.722 $\pm$ 0.062 & 0.729 $\pm$ 0.063 & 0.735 $\pm$ 0.063 & 0.749 $\pm$ 0.066 & 0.713 $\pm$ 0.062 \\
0.4 & 0.714 $\pm$ 0.060 & 0.714 $\pm$ 0.060 & 0.710 $\pm$ 0.061 & 0.713 $\pm$ 0.060 & 0.716 $\pm$ 0.061 & 0.721 $\pm$ 0.061 & 0.729 $\pm$ 0.063 & 0.714 $\pm$ 0.060 \\
0.6 & 0.723 $\pm$ 0.060 & 0.723 $\pm$ 0.060 & 0.716 $\pm$ 0.059 & 0.714 $\pm$ 0.059 & 0.716 $\pm$ 0.059 & 0.718 $\pm$ 0.059 & 0.722 $\pm$ 0.060 & 0.724 $\pm$ 0.060 \\
0.8 & 0.734 $\pm$ 0.059 & 0.732 $\pm$ 0.059 & 0.724 $\pm$ 0.060 & 0.721 $\pm$ 0.059 & 0.720 $\pm$ 0.058 & 0.720 $\pm$ 0.059 & 0.719 $\pm$ 0.062 & 0.735 $\pm$ 0.061 \\
1 & 0.743 $\pm$ 0.060 & 0.741 $\pm$ 0.059 & 0.732 $\pm$ 0.059 & 0.727 $\pm$ 0.058 & 0.725 $\pm$ 0.058 & 0.725 $\pm$ 0.058 & 0.717 $\pm$ 0.063 & 0.745 $\pm$ 0.060 \\
1.2 & 0.752 $\pm$ 0.061 & 0.750 $\pm$ 0.060 & 0.740 $\pm$ 0.061 & 0.734 $\pm$ 0.061 & 0.730 $\pm$ 0.059 & 0.729 $\pm$ 0.059 & 0.715 $\pm$ 0.061 & 0.753 $\pm$ 0.062 \\
2 & 0.781 $\pm$ 0.068 & 0.780 $\pm$ 0.068 & 0.769 $\pm$ 0.065 & 0.760 $\pm$ 0.063 & 0.753 $\pm$ 0.062 & 0.748 $\pm$ 0.060 & 0.717 $\pm$ 0.060 & 0.781 $\pm$ 0.068 \\
3 & 0.809 $\pm$ 0.074 & 0.807 $\pm$ 0.074 & 0.799 $\pm$ 0.070 & 0.788 $\pm$ 0.067 & 0.782 $\pm$ 0.064 & 0.776 $\pm$ 0.063 & 0.716 $\pm$ 0.063 & 0.809 $\pm$ 0.073 \\
4 & 0.830 $\pm$ 0.080 & 0.830 $\pm$ 0.081 & 0.823 $\pm$ 0.078 & 0.812 $\pm$ 0.074 & 0.802 $\pm$ 0.071 & 0.797 $\pm$ 0.068 & 0.715 $\pm$ 0.063 & 0.830 $\pm$ 0.079 \\
5 & 0.843 $\pm$ 0.084 & 0.843 $\pm$ 0.085 & 0.841 $\pm$ 0.083 & 0.830 $\pm$ 0.080 & 0.821 $\pm$ 0.075 & 0.815 $\pm$ 0.073 & 0.715 $\pm$ 0.063 & 0.844 $\pm$ 0.084 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.760 $\pm$ 0.039 & 0.757 $\pm$ 0.038 & 0.754 $\pm$ 0.038 & 0.759 $\pm$ 0.039 & 0.760 $\pm$ 0.039 & 0.760 $\pm$ 0.039 & 0.760 $\pm$ 0.039 & 0.759 $\pm$ 0.039 & 0.758 $\pm$ 0.039 \\
0.4 & 0.781 $\pm$ 0.039 & 0.777 $\pm$ 0.039 & 0.774 $\pm$ 0.039 & 0.776 $\pm$ 0.039 & 0.781 $\pm$ 0.039 & 0.781 $\pm$ 0.039 & 0.781 $\pm$ 0.039 & 0.779 $\pm$ 0.039 & 0.777 $\pm$ 0.039 \\
0.6 & 0.801 $\pm$ 0.041 & 0.797 $\pm$ 0.040 & 0.795 $\pm$ 0.040 & 0.791 $\pm$ 0.041 & 0.801 $\pm$ 0.041 & 0.801 $\pm$ 0.041 & 0.801 $\pm$ 0.041 & 0.799 $\pm$ 0.040 & 0.796 $\pm$ 0.041 \\
0.8 & 0.819 $\pm$ 0.041 & 0.815 $\pm$ 0.040 & 0.813 $\pm$ 0.040 & 0.805 $\pm$ 0.041 & 0.818 $\pm$ 0.041 & 0.819 $\pm$ 0.041 & 0.819 $\pm$ 0.041 & 0.816 $\pm$ 0.040 & 0.813 $\pm$ 0.040 \\
1 & 0.834 $\pm$ 0.041 & 0.830 $\pm$ 0.040 & 0.829 $\pm$ 0.040 & 0.815 $\pm$ 0.041 & 0.833 $\pm$ 0.041 & 0.834 $\pm$ 0.041 & 0.834 $\pm$ 0.041 & 0.831 $\pm$ 0.040 & 0.827 $\pm$ 0.040 \\
1.2 & 0.850 $\pm$ 0.040 & 0.845 $\pm$ 0.040 & 0.843 $\pm$ 0.040 & 0.825 $\pm$ 0.040 & 0.847 $\pm$ 0.040 & 0.849 $\pm$ 0.040 & 0.850 $\pm$ 0.040 & 0.847 $\pm$ 0.040 & 0.844 $\pm$ 0.040 \\
2 & 0.890 $\pm$ 0.044 & 0.886 $\pm$ 0.043 & 0.884 $\pm$ 0.043 & 0.853 $\pm$ 0.044 & 0.885 $\pm$ 0.044 & 0.889 $\pm$ 0.044 & 0.890 $\pm$ 0.044 & 0.888 $\pm$ 0.044 & 0.884 $\pm$ 0.044 \\
3 & 0.920 $\pm$ 0.045 & 0.916 $\pm$ 0.044 & 0.914 $\pm$ 0.045 & 0.874 $\pm$ 0.045 & 0.915 $\pm$ 0.045 & 0.919 $\pm$ 0.045 & 0.920 $\pm$ 0.045 & 0.920 $\pm$ 0.045 & 0.918 $\pm$ 0.045 \\
4 & 0.939 $\pm$ 0.048 & 0.936 $\pm$ 0.047 & 0.934 $\pm$ 0.047 & 0.888 $\pm$ 0.047 & 0.933 $\pm$ 0.048 & 0.939 $\pm$ 0.048 & 0.939 $\pm$ 0.048 & 0.939 $\pm$ 0.048 & 0.938 $\pm$ 0.048 \\
5 & 0.952 $\pm$ 0.049 & 0.949 $\pm$ 0.049 & 0.948 $\pm$ 0.049 & 0.900 $\pm$ 0.050 & 0.947 $\pm$ 0.049 & 0.952 $\pm$ 0.049 & 0.952 $\pm$ 0.049 & 0.953 $\pm$ 0.049 & 0.953 $\pm$ 0.049 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.756 $\pm$ 0.039 & 0.754 $\pm$ 0.039 & 0.755 $\pm$ 0.039 & 0.752 $\pm$ 0.039 & 0.753 $\pm$ 0.039 & 0.753 $\pm$ 0.039 & 0.761 $\pm$ 0.038 & 0.760 $\pm$ 0.039 \\
0.4 & 0.773 $\pm$ 0.039 & 0.768 $\pm$ 0.038 & 0.771 $\pm$ 0.039 & 0.763 $\pm$ 0.039 & 0.760 $\pm$ 0.039 & 0.757 $\pm$ 0.039 & 0.772 $\pm$ 0.038 & 0.781 $\pm$ 0.039 \\
0.6 & 0.789 $\pm$ 0.041 & 0.784 $\pm$ 0.040 & 0.789 $\pm$ 0.039 & 0.778 $\pm$ 0.039 & 0.770 $\pm$ 0.039 & 0.765 $\pm$ 0.039 & 0.786 $\pm$ 0.039 & 0.801 $\pm$ 0.041 \\
0.8 & 0.804 $\pm$ 0.040 & 0.797 $\pm$ 0.040 & 0.803 $\pm$ 0.040 & 0.789 $\pm$ 0.039 & 0.779 $\pm$ 0.039 & 0.773 $\pm$ 0.039 & 0.797 $\pm$ 0.039 & 0.819 $\pm$ 0.041 \\
1 & 0.816 $\pm$ 0.040 & 0.808 $\pm$ 0.040 & 0.816 $\pm$ 0.040 & 0.799 $\pm$ 0.039 & 0.787 $\pm$ 0.039 & 0.780 $\pm$ 0.038 & 0.807 $\pm$ 0.039 & 0.834 $\pm$ 0.041 \\
1.2 & 0.836 $\pm$ 0.040 & 0.827 $\pm$ 0.039 & 0.831 $\pm$ 0.040 & 0.816 $\pm$ 0.039 & 0.804 $\pm$ 0.039 & 0.795 $\pm$ 0.039 & 0.817 $\pm$ 0.039 & 0.850 $\pm$ 0.040 \\
2 & 0.875 $\pm$ 0.044 & 0.865 $\pm$ 0.043 & 0.869 $\pm$ 0.042 & 0.852 $\pm$ 0.041 & 0.836 $\pm$ 0.041 & 0.823 $\pm$ 0.040 & 0.838 $\pm$ 0.040 & 0.890 $\pm$ 0.044 \\
3 & 0.911 $\pm$ 0.045 & 0.903 $\pm$ 0.044 & 0.905 $\pm$ 0.044 & 0.887 $\pm$ 0.043 & 0.872 $\pm$ 0.042 & 0.858 $\pm$ 0.041 & 0.852 $\pm$ 0.040 & 0.920 $\pm$ 0.045 \\
4 & 0.934 $\pm$ 0.048 & 0.928 $\pm$ 0.048 & 0.930 $\pm$ 0.047 & 0.913 $\pm$ 0.046 & 0.899 $\pm$ 0.045 & 0.887 $\pm$ 0.044 & 0.857 $\pm$ 0.040 & 0.939 $\pm$ 0.048 \\
5 & 0.951 $\pm$ 0.049 & 0.946 $\pm$ 0.049 & 0.948 $\pm$ 0.048 & 0.936 $\pm$ 0.048 & 0.919 $\pm$ 0.047 & 0.908 $\pm$ 0.045 & 0.859 $\pm$ 0.040 & 0.952 $\pm$ 0.049 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccc}
 \toprule
\diagbox{BR}{Model} & RF[100] & RF[200] & RF[500] & RF[md10] & RF[md15] & RF[md20] & RF[md25] & RF[mss3] & RF[mss4] \\
 \midrule
0.2 & 0.649 $\pm$ 0.017 & 0.645 $\pm$ 0.017 & 0.643 $\pm$ 0.016 & 0.651 $\pm$ 0.017 & 0.649 $\pm$ 0.017 & 0.649 $\pm$ 0.017 & 0.649 $\pm$ 0.017 & 0.649 $\pm$ 0.017 & 0.649 $\pm$ 0.017 \\
0.4 & 0.641 $\pm$ 0.016 & 0.637 $\pm$ 0.016 & 0.635 $\pm$ 0.016 & 0.645 $\pm$ 0.017 & 0.641 $\pm$ 0.016 & 0.641 $\pm$ 0.017 & 0.641 $\pm$ 0.016 & 0.641 $\pm$ 0.016 & 0.641 $\pm$ 0.016 \\
0.6 & 0.639 $\pm$ 0.016 & 0.635 $\pm$ 0.016 & 0.633 $\pm$ 0.016 & 0.643 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.639 $\pm$ 0.016 \\
0.8 & 0.639 $\pm$ 0.016 & 0.636 $\pm$ 0.015 & 0.634 $\pm$ 0.016 & 0.643 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.639 $\pm$ 0.016 \\
1 & 0.641 $\pm$ 0.016 & 0.637 $\pm$ 0.016 & 0.635 $\pm$ 0.016 & 0.644 $\pm$ 0.016 & 0.641 $\pm$ 0.016 & 0.641 $\pm$ 0.016 & 0.641 $\pm$ 0.016 & 0.640 $\pm$ 0.016 & 0.640 $\pm$ 0.015 \\
1.2 & 0.643 $\pm$ 0.016 & 0.640 $\pm$ 0.016 & 0.638 $\pm$ 0.015 & 0.645 $\pm$ 0.016 & 0.643 $\pm$ 0.016 & 0.643 $\pm$ 0.016 & 0.643 $\pm$ 0.016 & 0.643 $\pm$ 0.016 & 0.642 $\pm$ 0.016 \\
2 & 0.652 $\pm$ 0.016 & 0.648 $\pm$ 0.015 & 0.646 $\pm$ 0.015 & 0.651 $\pm$ 0.016 & 0.651 $\pm$ 0.016 & 0.651 $\pm$ 0.016 & 0.651 $\pm$ 0.016 & 0.651 $\pm$ 0.016 & 0.651 $\pm$ 0.016 \\
3 & 0.661 $\pm$ 0.016 & 0.658 $\pm$ 0.016 & 0.656 $\pm$ 0.016 & 0.658 $\pm$ 0.016 & 0.659 $\pm$ 0.016 & 0.661 $\pm$ 0.016 & 0.661 $\pm$ 0.016 & 0.661 $\pm$ 0.016 & 0.661 $\pm$ 0.016 \\
4 & 0.669 $\pm$ 0.017 & 0.666 $\pm$ 0.017 & 0.663 $\pm$ 0.017 & 0.663 $\pm$ 0.017 & 0.666 $\pm$ 0.017 & 0.669 $\pm$ 0.017 & 0.669 $\pm$ 0.017 & 0.669 $\pm$ 0.018 & 0.669 $\pm$ 0.017 \\
5 & 0.675 $\pm$ 0.017 & 0.672 $\pm$ 0.017 & 0.670 $\pm$ 0.017 & 0.668 $\pm$ 0.017 & 0.672 $\pm$ 0.017 & 0.675 $\pm$ 0.017 & 0.675 $\pm$ 0.017 & 0.675 $\pm$ 0.018 & 0.675 $\pm$ 0.018 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
 \toprule
\diagbox{BR}{Model} & RF[mss6] & RF[mss8] & RF[msl2] & RF[msl3] & RF[msl4] & RF[msl5] & RF[mfLog2] & RF[mfAll] \\
 \midrule
0.2 & 0.650 $\pm$ 0.017 & 0.651 $\pm$ 0.017 & 0.648 $\pm$ 0.017 & 0.650 $\pm$ 0.017 & 0.652 $\pm$ 0.017 & 0.654 $\pm$ 0.017 & 0.647 $\pm$ 0.017 & 0.649 $\pm$ 0.017 \\
0.4 & 0.641 $\pm$ 0.017 & 0.642 $\pm$ 0.016 & 0.640 $\pm$ 0.016 & 0.642 $\pm$ 0.016 & 0.643 $\pm$ 0.017 & 0.645 $\pm$ 0.017 & 0.636 $\pm$ 0.016 & 0.641 $\pm$ 0.016 \\
0.6 & 0.639 $\pm$ 0.016 & 0.640 $\pm$ 0.016 & 0.637 $\pm$ 0.016 & 0.638 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.641 $\pm$ 0.016 & 0.630 $\pm$ 0.016 & 0.639 $\pm$ 0.016 \\
0.8 & 0.639 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.637 $\pm$ 0.016 & 0.638 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.640 $\pm$ 0.016 & 0.628 $\pm$ 0.015 & 0.639 $\pm$ 0.016 \\
1 & 0.641 $\pm$ 0.015 & 0.641 $\pm$ 0.015 & 0.639 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.639 $\pm$ 0.016 & 0.640 $\pm$ 0.016 & 0.627 $\pm$ 0.016 & 0.641 $\pm$ 0.016 \\
1.2 & 0.642 $\pm$ 0.015 & 0.642 $\pm$ 0.015 & 0.640 $\pm$ 0.015 & 0.640 $\pm$ 0.016 & 0.640 $\pm$ 0.016 & 0.640 $\pm$ 0.016 & 0.627 $\pm$ 0.015 & 0.643 $\pm$ 0.016 \\
2 & 0.651 $\pm$ 0.016 & 0.650 $\pm$ 0.016 & 0.649 $\pm$ 0.016 & 0.647 $\pm$ 0.016 & 0.646 $\pm$ 0.015 & 0.646 $\pm$ 0.015 & 0.627 $\pm$ 0.015 & 0.652 $\pm$ 0.016 \\
3 & 0.661 $\pm$ 0.016 & 0.660 $\pm$ 0.016 & 0.659 $\pm$ 0.016 & 0.656 $\pm$ 0.016 & 0.654 $\pm$ 0.016 & 0.653 $\pm$ 0.016 & 0.629 $\pm$ 0.015 & 0.661 $\pm$ 0.016 \\
4 & 0.668 $\pm$ 0.017 & 0.668 $\pm$ 0.017 & 0.667 $\pm$ 0.017 & 0.664 $\pm$ 0.017 & 0.662 $\pm$ 0.017 & 0.660 $\pm$ 0.017 & 0.629 $\pm$ 0.015 & 0.669 $\pm$ 0.017 \\
5 & 0.675 $\pm$ 0.017 & 0.675 $\pm$ 0.017 & 0.674 $\pm$ 0.017 & 0.672 $\pm$ 0.017 & 0.669 $\pm$ 0.017 & 0.667 $\pm$ 0.017 & 0.629 $\pm$ 0.015 & 0.675 $\pm$ 0.017 \\
 \bottomrule
\end{tabular}
